Spectroscopic Studies of Very Metal-Poor Stars with the Subaru High Dispersion Spectrograph. III. Light Neutron-Capture Elements

Elemental abundance measurements have been obtained for a sample of 18 very metal-poor stars using spectra obtained with the Subaru Telescope High Dispersion Spectrograph. Seventeen stars, among which 16 are newly analyzed in the present work, were selected from candidate metal-poor stars identified in the HK survey of Beers and colleagues. The metallicity range covered by our sample is -3.1 ~< [Fe/H] ~< -2.4. The abundances of carbon, alpha-elements, and iron-peak elements determined for these stars confirm the trends found by previous work. One exception is the large over-abundance of Mg, Al and Sc found in BS16934--002, a giant with [Fe/H] = -2.8. By combining our new results with those of previous studies, we investigate the distribution of neutron-capture elements in very metal-poor stars, focusing on the production of the light neutron-capture elements (e.g., Sr, Y, and Zr).

==> (inline-0) <==
\begin{deluxetable}{rlcccccc}
\tablewidth{0pt}
\tablecaption{OBJECT LIST AND OBSERVING LOG \label{tab:obs}}
\startdata
\tableline
\tableline
ID & Object name & RA(2000) & Dec(2000) & Exposure  & S/N\tablenotemark{a} & Obs. Date (JD) &  Radial velocity  \\
            &          &            &        &  (min)     &             & (km s$^{-1}$)    \\
\tableline
 1 & HD122563      & 14 02 31.8 & +09 41 10 & 15 &1500 &  2 Feb. 2002 & $ -25.81 \pm 0.17$ \\
 2 &BS~16033--008 & 13 05 56.1 & +25 10 17 & 60 & 100 & 16 Apr. 2001 & $ -30.43 \pm 0.27$ \\
 3 &BS~16080--054 & 16 39 18.5 & +60 57 42 & 20 &  89 & 23 July 2001 & $-120.80 \pm 0.25$ \\
 4 &BS~16083--172 & 14 50 41.6 & +48 45 14 & 40 &  86 & 31 July 2001 & $-165.41 \pm 0.33$ \\ 
 5 &BS~16084--160 & 16 28 50.7 & +54 37 03 & 40 & 102 & 23 July 2001 & $-118.71 \pm 0.24$ \\
 6 &BS~16089--013 & 13 49 22.1 & +35 44 53 & 40 &  86 & 31 July 2001 & $-257.18 \pm 0.31$ \\
 7 &BS~16543--097 & 13 26 28.3 & +21 38 42 & 40 & 164 & 14 Apr. 2001 & $ -24.57 \pm 0.21$ \\
 8 &BS~16934--002 & 13 29 46.4 & +16 15 39 & 20 &  63 & 16 Apr. 2001 & $ +82.81 \pm 0.26$ \\
   &              &            &           & 30 &  84 & 31 July 2001 & $ +82.53 \pm 0.26$ \\ 
   &              &            &           & 30 &  82 &  2 Feb. 2002 & $ +82.33 \pm 0.21$ \\ 
 9 &BS~17439--065 & 11 01 20.2 &$-$13 38 40 & 60 & 130 &  2 Feb. 2002 & $+372.21 \pm 0.30$ \\
10 &CS~22886--042 & 22 20 25.9 &$-$10 23 20 & 40 &  91 & 31 July 2001 & $-221.36 \pm 0.32$ \\
11 &CS~29516--041 & 22 21 48.7 & +02 28 48 & 40 & 135 & 31 July 2001 & $-138.19 \pm 0.31$ \\
12 &CS~30306--132 & 15 14 18.6 & +07 27 02 & 30 & 129 & 14 Apr. 2001 & $-108.71 \pm 0.16$ \\
   &              &            &           & 75 & 166 & 26 July 2001 & $-108.46 \pm 0.29$ \\
13 &CS~30312--059 & 15 34 48.8 &$-$01 23 38 & 60 & 144 & 23 July 2001 & $-155.94 \pm 0.21$ \\
14 &CS~30319--020 & 21 19 39.6 &$-$26 52 40 & 40 & 125 & 31 July 2001 & $ +69.77 \pm 0.30$ \\
15 &CS~30325--028 & 15 05 19.8 & +06 17 05 & 30 & 116 & 14 Apr. 2001 & $-148.22 \pm 0.17$ \\
   &              &            &           & 30 & 129 &  2 Feb. 2002 & $-145.82 \pm 0.12$ \\
16 &CS~30325--094 & 14 54 39.3 & +04 21 38 & 20 & 139 & 14 Apr. 2001 & $-157.64 \pm 0.25$ \\
17 &CS~30327--038 & 22 00 17.5 &$-$33 50 06 & 54 & 122 & 31 July 2001 & $ -11.19 \pm 0.36$ \\
18 &CS~30329--004 & 15 48 42.0 &$-$06 52 43 & 20 & 132 & 23 July 2001 & $ +40.23 \pm 0.25$\\
%BS165500087 & 14 10 26.9 & +18 01 19 &  60 & 30 July 2001 & \\
%BS169200017 & 12 07 17.1 & +41 39 35 &     &  1 Feb. 2001 & \\
%CS221880048 & 00 46 36.2 & -37 39 33 &  & 13 Apr. 2001 & \\
%BS175820096 & 10 36 16.5 & -14 19 40 & 115 & 30 July 2001 & \\
%CS221740007 & 01 14 06.7 & -11 02 32 &     & 13 Apr. 2001 & \\
%CS294910053 & 22 36 56.0 & -28 31 08 &  70 & 13 Apr. 2001 & \\
\tableline
\enddata
\tablenotetext{a}{ S/N ratio per resolution element (6~km~s$^{-1}$) estimated from the photon counts at 4000~{\AA} (see text)}
\end{deluxetable}

\begin{deluxetable}{lcccccccclcc}
\rotate
\tablewidth{0pt}
\tablecaption{PHOTOMETRIC DATA \label{tab:photometry}}
\startdata
\tableline
\tableline
Object name & $B$ & $V$ & $R$ & $I$ & $J$ & $H$ & $K$ & $E(B-V)$ & $T_{\rm eff}(V-K)_{0}$ & $\Delta(T_{\rm eff})$\tablenotemark{a} \\  
\tableline
HD~122563 \tablenotemark{b} &   7.11  &   6.20  &   5.65   &  5.11   &   4.79  &   4.03  &   3.73  &    0.00 & 4605 &$-$11 \\
BS~16033--008 &  14.416 &  13.786 &  13.367 &  12.943 &  12.327 &  11.881 &  11.831 &    0.01 & 5240 &$-$14 \\
BS~16080--054 &  13.550 &  12.776 &  12.285 &  11.786 &  11.082 &  10.604 &  10.504 &    0.00 & 4811 &$-$5 \\
BS~16083--172 &  14.058 &  13.434 &  13.025 &  12.594 &  11.991 &  11.578 &  11.496 &    0.01 & 5264 & 4 \\
BS~16084--160 &  14.002 &  13.144 &  12.630 &  12.103 &  11.358 &  10.849 &  10.740 &    0.00 & 4670 &$-$33 \\
BS~16089--013 &  14.065 &  13.314 &  12.842 &  12.333 &  11.677 &  11.208 &  11.119 &    0.00 & 4898 & 62 \\
BS~16543--097 &  13.261 &  12.570 &  12.113 &  11.657 &  11.009 &  10.542 &  10.463 &    0.01 & 5038 &$-$19 \\
BS~16934--002 &  13.733 &  12.806 &  12.239 &  11.670 &  11.467 &  10.348 &  10.233 &    0.00 & 4524 &$-$15 \\
BS~17439--065 &  14.141 &  13.434 &  12.993 &  12.518 &  11.880 &  11.438 &  11.370 &    0.02 & 5130 & 67 \\
CS~22886--042 &  14.094 &  13.263 &  12.757 &  12.259 &  11.521 &  11.025 &  10.920 &    0.04 & 4863 &$-$25 \\
CS~29516--041 &  13.356 &  12.706 &  12.240 &  11.770 &  11.158 &  10.727 &  10.648 &    0.04 & 5221 & 69 \\
CS~30306--132 &  13.605 &  12.867 &  12.421 &  11.948 &  11.278 &  10.844 &  10.746 &    0.01 & 5021 & 28 \\
CS~30312--059 &  13.904 &  13.101 &  12.596 &  12.065 &  11.305 &  10.826 &  10.723 &    0.08 & 4960 & 2 \\
CS~30319--020 &  13.472 &  12.722 &  12.137 &  11.720 &  11.140 &  10.686 &  10.582 &    0.06 & 5190 & 75 \\
CS~30325--028 &  13.640 &  12.868 &  12.387 &  11.893 &  11.207 &  10.709 &  10.626 &    0.01 & 4877 & 5 \\
CS~30325--094 &  13.019 &  12.317 &  11.849 &  11.376 &  10.682 &  10.234 &  10.130 &    0.04 & 5049 &$-$49 \\
CS~30327--038 &  13.780 &  13.130 &     ... &     ... &  11.634 &  11.212 &  11.113 &    0.00 & 5115 &... \\
CS~30329--004 &  12.699 &  11.883 &  11.367 &  10.817 &  10.034 &   9.558 &   9.449 &    0.12 & 5035 & 1 \\
\tableline
\enddata
\tablenotetext{a}{$\Delta(T_{\rm eff}) = T_{\rm eff}(V-K)_{0} - <T_{\rm eff}(B-V)_{0}, T_{\rm eff}(V-R)_{0}, T_{\rm eff}(V-I)_{0}, T_{\rm eff}(R-I)_{0}>$}

\tablenotetext{b}{$R$ and $I$ data are adopted from \citet{bessell84}, while others are from \citet{honda04b}.}
\end{deluxetable}

%\begin{deluxetable}{ccccccccccccccccccccccc}
\begin{deluxetable}{ccccp{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}}
%\caption{EQUIVALENT WIDTHS}\label{tab:ew}
\tablewidth{0pt}
\rotate
\tabletypesize{\footnotesize}
\tablecaption{EQUIVALENT WIDTHS \label{tab:ew}}
\startdata
\tableline
\tableline
  & $\lambda$ & $\chi$ & $\log gf$  & \multicolumn{18}{c}{$W$(m{\AA})}\tablenotemark{a} \\ %\tablenotemark{a} \\
  & ({\AA}) &  & (eV) & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 \\
\tableline
  \ion{Mg}{1}   &    3829.35 &       2.71 &      $-$0.21 &  182.1 &  119.2 &  157.9 &  154.6x &  134.2 &  156.3 &  149.7 &  200.9x &  183.0 &  170.1 &  124.6 &  168.4 &  135.3 &  157.2 &  155.1x &  129.0 &  166.9 &  158.1 \\
  \ion{Mg}{1}   &    3832.30 &       2.71 &       0.14 &    ... &  135.3 &  183.3 &    ... &  146.2 &  188.5 &    ... &   228.3x &  200.6 &    ... &  152.6 &  191.0 &  161.6 &  197.0 &  184.9x &  147.9 &  177.6 &  183.0 \\
  \ion{Mg}{1}   &    3986.75 &       4.35 &      $-$1.03 &   35.4 &    ... &    ... &    ... &    ... &    ... &   24.0 &  62.9x &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Mg}{1}   &    4057.50 &       4.35 &      $-$0.89 &   39.5 &    ... &   32.8 &   33.4 &    ... &    ... &   27.9 &   71.3 &    ... &   36.8 &    ... &   43.3 &   15.7 &   32.9 &   32.7 &   11.2 &   34.0 &   32.1 \\
  \ion{Mg}{1}   &    4167.27 &       4.35 &      $-$0.77 &   55.2 &    ... &   43.3 &   47.7 &   17.9 &   41.6 &   46.7 &   85.3 &   53.8 &   51.2 &   23.9 &   62.6 &   29.0 &   48.5 &    ... &   18.9 &   38.7 &   40.1 \\
  \ion{Mg}{1}   &    4571.10 &       0.00 &      $-$5.69 &   85.0 &   10.5 &   45.0 &   31.3 &   28.1 &   41.7 &   42.6 &  115.5 &   41.4 &   60.4 &   14.1 &   58.0 &   23.4 &   46.4 &   52.7 &   19.9 &   31.6 &   31.8 \\
  \ion{Mg}{1}   &    4702.99 &       4.35 &      $-$0.52 &   75.5 &    ... &   59.7 &   61.5 &   34.9 &   54.4 &   58.6 &  110.5 &   71.5 &   64.9 &   33.5 &   75.9 &   41.2 &   63.6 &   63.4 &   32.0 &   62.6 &   59.1 \\
  \ion{Mg}{1}   &    5172.69 &       2.71 &      $-$0.38 &  208.9 &  129.9 &  181.0 &  175.3 &  147.8 &  168.4 &  170.4 &  248.9x &  196.7 &  183.9 &  133.5 &  189.1 &  148.0 &  181.9 &  176.1 &  137.3 &  168.1 &  173.6 \\
  \ion{Mg}{1}   &    5183.60 &       2.72 &      $-$0.16 &  234.2 &  143.7 &  197.6 &  197.9 &  169.1 &  186.3 &  191.5 &  271.0x &  216.3 &  205.4 &  153.1 &  213.2 &  166.1 &  199.5 &  195.9 &  160.4 &  182.4 &  19... \\
  \ion{Al}{1}   &    3944.01 &       0.00 &      $-$0.64 &  163.0x &  111.6x &  125.3 &  131.8x &  12... &    ... &    ... &    ... &  125.3x &    ... &  100.6 &    ... &  121.8x &    ... &    ... &  100.6x &  104.7 &  110.7 \\
  \ion{Al}{1}   &    3961.52 &       0.01 &      $-$0.34 &  139.0 &   73.6 &  119.3 &  103.6 &  105.5 &  102.7 &  106.9 &  153.3 &  116.2 &  114.6 &   73.5 &  121.3 &   87.7 &  110.2 &  116.9 &   88.4 &  108.9 &  108.1 \\
  \ion{Si}{1}   &    3905.52 &       1.91 &      $-$0.98 &  196.6 &    ... &  171.5 &  173.6 &  171.3 &  174.2x &    ... &    ... &    ... &  192.4 &  138.2 &    ... &  152.2 &  181.3 &    ... &  156.9 &  156.6 &  162.7 \\
  \ion{Si}{1}   &    4102.94 &       1.91 &      $-$2.91 &   90.6 &    ... &   69.2 &    ... &   66.9 &   55.4 &   67.5 &   8... &   76.4 &   65.8 &    ... &   72.0 &   47.7 &   70.2 &    ... &   60.9 &    ... &   60.2 \\
  \ion{Ca}{1}   &    4226.73 &       0.00 &       0.24 &  200.6 &  133.0 &  175.3 &  171.8x &  158.9 &  157.0 &  164.5 &  201.5x &  188.5 &  18... &  127.6 &  195.4 &  149.2 &  184.4 &  176.5 &  136.0 &  161.5 &  170.9 \\
  \ion{Ca}{1}   &    4283.01 &       1.89 &      $-$0.22 &   61.5 &    ... &   49.0 &   54.8 &   38.5 &   58.4 &   61.1 &   70.2 &   62.6 &    ... &    ... &   84.2x &   37.3 &   58.4 &   74.0x &   26.2 &   39.1 &   52.1 \\
  \ion{Ca}{1}   &    4289.36 &       1.88 &      $-$0.30 &   52.6 &   24.5 &   39.6 &   41.4 &   20.3 &   41.2 &   42.5 &   51.5 &   52.2 &   52.0 &   19.1 &   55.1 &   22.1 &   43.8 &   44.4 &   14.6 &   28.9 &   35.2 \\
  \ion{Ca}{1}   &    4318.65 &       1.90 &      $-$0.21 &   52.9 &    ... &   46.7 &   43.7 &   3... &   39.9 &   44.2 &   55.5 &   58.3 &   51.3 &   18.0 &   54.2 &   28.2 &   44.6 &   42.8 &   20.3 &   34.1 &   45.7 \\
  \ion{Ca}{1}   &    4355.08 &       2.71 &      $-$0.42 &   11.0 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Ca}{1}   &    4425.44 &       1.88 &      $-$0.36 &   49.8 &    ... &   38.2 &    ... &   26.2 &   33.8 &   40.9 &    ... &   49.6 &   51.7 &   16.1 &   52.4 &   26.6 &   41.2 &    ... &   19.6 &   26.0 &   34.0 \\
  \ion{Ca}{1}   &    4434.96 &       1.89 &      $-$0.01 &    ... &   32.7 &    ... &   52.8 &    ... &   51.1 &   58.5 &    ... &    ... &    ... &    ... &    ... &   43.2 &    ... &    ... &   34.6 &    ... &    ... \\
  \ion{Ca}{1}   &    4435.69 &       1.89 &      $-$0.52 &   42.0 &    ... &   33.9 &   33.1 &    ... &   38.8 &   40.1 &   40.3 &   42.2 &   45.9 &    ... &    ... &   22.4 &   31.6 &   37.5 &   17.3 &   24.5 &   25.1 \\
  \ion{Ca}{1}   &    4454.78 &       1.90 &       0.26 &   77.8 &   41.6 &   74.0 &   60.6 &   57.3 &   62.6 &   69.4 &   83.3 &   74.8 &   74.8 &   38.7 &   81.5 &   50.1 &   71.1 &   70.7 &   44.5 &   61.5 &   72.1 \\
  \ion{Ca}{1}   &    4455.89 &       1.90 &      $-$0.53 &   40.4 &    9.0 &   28.3 &   24.0 &   21.1 &   27.7 &   31.1 &   43.8 &    ... &   38.5 &   15.5 &   44.2 &   16.9 &   31.9 &   32.6 &   12.9 &   22.6 &   30.2 \\
  \ion{Ti}{1}   &    3904.78 &       0.90 &       0.03 &   29.6 &    ... &   14.3 &   19.3 &    ... &    ... &   14.8 &   35.3 &    ... &   25.0 &    ... &   18.6 &    ... &   16.3 &    ... &    ... &    ... &   14.8 \\
  \ion{Ti}{1}   &    3924.53 &       0.02 &      $-$0.88 &   35.1 &    ... &    ... &    ... &    ... &    ... &   14.4 &   48.0 &    ... &    ... &    ... &    ... &    ... &    ... &   20.9 &    ... &    ... &   17.5 \\
  \ion{Ti}{1}   &    3989.76 &       0.02 &      $-$0.14 &   71.7 &    ... &   49.5 &   46.7 &   29.9 &   46.3 &   49.9 &   86.5 &   64.0 &   63.7 &    ... &   56.8 &   35.3 &   44.9 &   50.6 &   30.9 &   36.3 &   49.0 \\
  \ion{Ti}{1}   &    3998.64 &       0.05 &       0.00 &   71.5 &   24.2 &   51.7 &   49.3 &   40.1 &   40.5 &   50.2 &   84.2 &   61.3 &    ... &   29.3 &   54.9 &   37.6 &    ... &   57.0 &   29.0 &   49.9 &   52.7 \\
  \ion{Ti}{1}   &    4008.93 &       0.02 &      $-$1.02 &   29.5 &    ... &    ... &   16.3 &    ... &    ... &   15.4 &   41.4 &   28.5 &   22.7 &    ... &    ... &    ... &   22.3 &   18.9 &    ... &    ... &    ... \\
  \ion{Ti}{1}   &    4533.24 &       0.85 &       0.53 &   53.2 &   18.0 &   38.2 &   33.8 &   24.5 &   4... &   38.9 &    ... &   49.3 &   47.8 &   13.6 &   46.6 &   24.7 &   42.4 &   33.3 &   22.0 &   31.8 &   36.1 \\
  \ion{Ti}{1}   &    4534.77 &       0.84 &       0.34 &   42.7 &    ... &    ... &    ... &   13.1 &    ... &   30.7 &   60.1 &   29.4 &    ... &   13.0 &   35.6 &   20.1 &   3... &   25.3 &   17.5 &   23.1 &   28.6 \\
  \ion{Ti}{1}   &    4535.57 &       0.83 &       0.12 &   36.9 &    ... &    ... &    ... &    ... &    ... &   24.9 &   51.8 &    ... &    ... &    ... &   30.4 &   10.9 &   24.5 &    ... &    9.7 &    ... &    ... \\
  \ion{Ti}{1}   &    4681.91 &       0.05 &      $-$1.01 &   29.6 &    ... &    ... &    ... &    ... &   14.6 &   15.1 &    ... &   19.2 &   20.4 &    ... &   17.3 &    ... &   16.7 &   13.8 &    ... &    ... &    ... \\
  \ion{Ti}{1}   &    4981.73 &       0.85 &       0.56 &   62.2 &    ... &   46.1 &   31.2 &    ... &   41.2 &   38.9 &   75.8 &   59.7 &   50.5 &   20.1 &   50.8 &   24.0 &   43.9 &   43.4 &   22.6 &   33.4 &   39.8 \\
  \ion{Ti}{1}   &    4991.07 &       0.84 &       0.44 &   58.0 &    ... &   40.7 &   32.2 &   23.0 &   39.0 &   34.8 &   74.8 &   52.9 &   49.1 &   16.7 &   47.6 &   21.1 &   38.7 &   41.1 &   20.7 &   32.4 &   37.4 \\
  \ion{Ti}{1}   &    4999.50 &       0.83 &       0.31 &   51.3 &    ... &   36.0 &   25.5 &   16.6 &   31.5 &   33.5 &   68.8 &   43.3 &   35.1 &    ... &   40.2 &   16.8 &   36.3 &    ... &   13.8 &   23.7 &   35.6 \\
  \ion{Ti}{1}   &    5039.96 &       0.02 &      $-$1.13 &   31.2 &    ... &   16.0 &    ... &    ... &   24.0 &   11.1 &   51.0 &    ... &    ... &    ... &   20.3 &    7.4 &   15.2 &   12.4 &    ... &    ... &    ... \\
  \ion{Ti}{1}   &    5064.65 &       0.05 &      $-$0.94 &   35.9 &    ... &    ... &   14.4 &    ... &   15.8 &   16.4 &   52.1 &    ... &   24.8 &    ... &   23.8 &    ... &   21.1 &   18.7 &    ... &    ... &    ... \\
  \ion{Ti}{1}   &    5173.74 &       0.00 &      $-$1.06 &   34.2 &    ... &   15.8 &    ... &    ... &    ... &   18.2 &   52.6 &   22.9 &   20.5 &    ... &   23.0 &    9.7 &   18.0 &   13.4 &    ... &   11.6 &    ... \\
  \ion{Ti}{1}   &    5192.97 &       0.02 &      $-$0.95 &   39.0 &    ... &    ... &   14.3 &   15.2 &   25.2 &   18.3 &   56.6 &   31.4 &   28.4 &    ... &   28.6 &    9.5 &   20.5 &   17.2 &    ... &    ... &   19.5 \\
  \ion{Ti}{1}   &    5210.38 &       0.05 &      $-$0.83 &   42.5 &    ... &   19.5 &    ... &    ... &   22.8 &    ... &   63.4 &   36.7 &   34.1 &    ... &   29.2 &    ... &   21.2 &   20.1 &   12.4 &    ... &   23.1 \\
%   V I   &    4525.17 &       1.94 &      $-$0.60 &   26.4 &    ... &    ... &    ... &    ... &    ... &   19.5 &   25.3 &    ... &   21.0 &    ... &    ... &    8.1 &    ... &    ... &    ... &    ... &    ... \\
  \ion{Cr}{1}   &    3908.76 &       1.00 &      $-$1.00 &   21.6 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
%  \ion{Cr}{1}   &    3991.12 &       2.54 &       0.25 &   27.6x &    ... &    ... &    ... &    ... &    ... &   18.8x &    ... &   28.0x &    ... &    ... &    ... &    ... &   17.2x &   27.4x &    ... &    ... &   27.7 \\
  \ion{Cr}{1}   &    4254.33 &       0.00 &      $-$0.11 &  112.9 &   57.8 &   98.7 &   80.3 &   87.1 &   89.2 &   95.3 &  119.1 &  104.9 &   94.7 &   61.1 &   96.8 &   74.1 &   87.0 &   91.7 &   63.3 &   95.2 &   98.6 \\
  \ion{Cr}{1}   &    4274.80 &       0.00 &      $-$0.23 &  112.7 &   51.4 &   97.6 &   78.7 &   81.4 &   94.8 &   91.2 &    ... &  105.8 &  101.3 &   65.1 &  105.9 &   75.2 &   96.1 &   99.1 &   60.5 &   86.0 &   89.9 \\
  \ion{Cr}{1}   &    4289.72 &       0.00 &      $-$0.36 &  106.0 &   60.5 &   89.2 &   71.6 &   80.7 &   89.1 &   88.2 &  113.6 &  101.4 &  100.2 &   55.8 &   98.4 &   65.0 &   87.7 &   92.4 &   56.3 &   86.2 &   83.2 \\
  \ion{Cr}{1}   &    4344.51 &       1.00 &      $-$0.55 &    ... &    ... &    ... &    ... &    ... &    ... &   31.8 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Cr}{1}   &    4351.05 &       0.97 &      $-$1.45 &   12.7 &    ... &    ... &    ... &    ... &    ... &   13.7 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
%  \ion{Cr}{1}   &    4554.99 &       4.07 &      $-$1.38 &    6.4 &    ... &    ... &    ... &    ... &    ... &    ... &    5.0 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
%  \ion{Cr}{1}   &    4558.65 &       4.07 &      $-$0.66 &   20.1 &    ... &   17.1 &    ... &    ... &    ... &   14.8 &   21.7 &    ... &   14.9 &    ... &   18.0 &    ... &   14.8 &   13.0 &    ... &    ... &   17.5x \\
%  \ion{Cr}{1}   &    4588.20 &       4.07 &      $-$0.63 &   13.3 &    ... &    ... &    ... &    ... &    ... &    7.9 &   15.8 &   16.7 &    ... &    ... &    ... &    ... &    ... &    6.4x &    ... &    ... &    9.9x \\
  \ion{Cr}{1}   &    4600.75 &       1.00 &      $-$1.26 &   17.3 &    ... &    ... &    ... &    ... &    ... &    ... &   2... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Cr}{1}   &    4616.14 &       0.98 &      $-$1.19 &   21.1 &    ... &    ... &    ... &    ... &    ... &   10.9 &   22.7 &    ... &    ... &    ... &   15.8 &    ... &   12.6 &   13.0 &    ... &    ... &    ... \\
  \ion{Cr}{1}   &    4626.19 &       0.97 &      $-$1.32 &   17.5 &    ... &    ... &    ... &    ... &    ... &   11.4 &   15.8 &    ... &    ... &    ... &   12.5 &    ... &    ... &    9.7 &    ... &    ... &    ... \\
  \ion{Cr}{1}   &    4646.17 &       1.03 &      $-$0.70 &   36.2 &    ... &   24.5 &    ... &   16.7 &   13.9 &    ... &    ... &   26.4 &   28.0 &    ... &   27.0 &   11.7 &   20.7 &    ... &    ... &   17.9 &   21.6 \\
  \ion{Cr}{1}   &    4652.16 &       1.00 &      $-$1.03 &   24.7 &    ... &    ... &    ... &    ... &    ... &   15.6 &   28.7 &    ... &    ... &    ... &   15.6 &    ... &   14.2 &   13.2 &    ... &    ... &    9.3 \\
  \ion{Cr}{1}   &    5206.04 &       0.94 &       0.02 &   85.6 &    ... &   64.3 &    ... &   53.1 &   62.0 &    ... &   91.7 &   83.2 &   77.7 &   33.3 &   72.7 &    ... &   64.9 &   64.1 &   36.5 &   61.5 &   59.7 \\
  \ion{Cr}{1}   &    5208.44 &       0.94 &       0.16 &    ... &    ... &   86.6 &    ... &   70.9 &   73.0 &    ... &  111.6 &  113.1x &    ... &    ... &   95.4 &    ... &    ... &   80.7 &   44.2 &   77.1 &   79.0 \\
  \ion{Mn}{1}   &    3823.51 &       2.14 &       0.06 &   16.6 &    ... &    ... &    ... &    ... &    ... &   11.1 &    ... &    ... &    ... &    ... &    ... &    ... &   18.1 &    7.9 &    ... &    ... &    9.8 \\
  \ion{Mn}{1}   &    4030.75 &       0.00 &      $-$0.47 &  139.1 &   64.9 &  104.8 &   86.5 &  101.3 &   91.6 &  104.8 &  13... &  119.7 &  115.9 &   58.1 &  109.0 &   71.7 &  102.4 &  105.9 &   54.8 &    ... &   96.8 \\
  \ion{Mn}{1}   &    4033.06 &       0.00 &      $-$0.62 &  124.5 &   54.5 &   95.8 &   80.8 &   87.2 &   75.6 &   89.3 &  115.2 &  102.6 &  103.3 &   45.9 &   95.7 &   57.5 &   91.6 &   93.0 &   46.6 &   99.7 &   86.5 \\
  \ion{Mn}{1}   &    4034.48 &       0.00 &      $-$0.81 &  118.0 &   49.2 &   84.4 &   73.8 &   79.2 &   77.9 &   91.5 &  113.2 &   88.3 &   96.0 &   41.4 &  106.2 &   54.4 &   95.2 &  110.9 &   36.9 &   87.4 &   71.7 \\
  \ion{Mn}{1}   &    4041.36 &       2.11 &       0.28 &   44.1 &    ... &    ... &    ... &    ... &    ... &   23.8 &   31.3 &   38.7 &    ... &    ... &   32.0 &    ... &   20.1 &   21.7 &    ... &   28.6 &   19.4 \\
  \ion{Mn}{1}   &    4055.55 &       2.14 &      $-$0.07 &   20.2 &    ... &    ... &    ... &    ... &    ... &   15.4 &    ... &    ... &    ... &    ... &   16.7 &    ... &    ... &   12.2 &    ... &    ... &    ... \\
  \ion{Mn}{1}   &    4451.58 &       2.89 &       0.28 &    9.1 &    ... &    ... &    ... &    ... &    ... &    6.1 &    ... &    ... &   12.7 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Mn}{1}   &    4754.05 &       2.28 &      $-$0.09 &   2... &    ... &    ... &    ... &    ... &    ... &    ... &   15.1 &    ... &    ... &    ... &   12.3 &    ... &    ... &    8.9 &    ... &    ... &    ... \\
  \ion{Mn}{1}   &    4783.43 &       2.30 &       0.04 &   23.9 &    ... &    ... &    ... &    ... &    ... &   14.8 &    ... &    ... &   13.6 &    ... &    ... &    5.3 &   12.8 &    9.0 &    ... &   15.3 &    ... \\
  \ion{Mn}{1}   &    4823.53 &       2.32 &       0.14 &   26.1 &    ... &   11.4 &    ... &    ... &    ... &   14.2 &   16.3 &   23.2 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    3763.79 &       0.99 &      $-$0.24 &    ... &  107.0 &  144.7 &  136.6 &  147.7 &    ... &  149.2 &    ... &    ... &    ... &  117.5 &  151.4x &  127.2 &  147.0 &  151.3 &  111.1 &    ... &    ... \\
  \ion{Fe}{1}   &    3767.19 &       1.01 &      $-$0.39 &    ... &  109.7 &  144.7 &  104.8 &  123.9 &  127.1 &  136.9 &    ... &    ... &  130.8 &  106.0 &  143.3 &  116.7 &  128.9 &  147.2 &  110.1 &  145.0 &  134.7 \\
  \ion{Fe}{1}   &    3787.88 &       1.01 &      $-$0.86 &  144.9 &   94.5 &  131.9 &   89.8 &  124.0 &  101.2 &  109.7 &  134.0 &  126.0 &    ... &   92.1 &  115.1 &   96.6 &  108.7 &  117.5 &   98.4 &  120.5 &  120.6 \\
  \ion{Fe}{1}   &    3805.34 &       3.30 &       0.31 &   66.2 &    ... &   55.5 &    ... &   49.8 &   46.2 &   57.7 &   54.8 &   65.6 &   64.6 &   35.9 &   65.9 &   43.8 &   61.3 &    ... &   33.2 &   59.8 &   53.2 \\
  \ion{Fe}{1}   &    3815.84 &       1.49 &       0.23 &  174.2 &  116.2 &  148.9 &  134.5 &  132.9 &    ... &  137.3 &  161.7x &  164.8 &  153.2 &  116.2 &  153.7 &  121.7 &  149.8 &  142.1x &  115.9 &  150.3 &  143.7 \\
  \ion{Fe}{1}   &    3820.43 &       0.86 &       0.12 &    ... &  143.6 &  186.2 &    ... &  192.4 &  167.8 &    ... &    ... &    ... &    ... &  156.8 &  200.1x &  167.3 &    ... &    ... &  149.9 &  189.3 &  183.5 \\
  \ion{Fe}{1}   &    3825.88 &       0.92 &      $-$0.04 &    ... &  131.7 &  176.2 &  159.2x &  162.7 &  155.5 &  162.8 &    ... &  182.1 &    ... &  139.4 &  186.3x &  148.7 &  180.6 &    ... &  134.4 &    ... &  165.0 \\
  \ion{Fe}{1}   &    3827.82 &       1.56 &       0.06 &  159.9 &  105.6 &  136.7 &  131.5 &  126.6 &  118.6 &  129.2 &  152.4 &  149.9 &  148.7 &  108.5 &  136.0 &  112.6 &  135.4 &  133.2 &  105.0 &  128.6 &  133.7 \\
  \ion{Fe}{1}   &    3839.26 &       3.05 &      $-$0.33 &   50.4 &    ... &   40.1 &   30.5 &   30.5 &   40.4 &   44.7 &   55.0 &   47.1 &   44.4 &   21.4 &   42.2 &   21.5 &   39.3 &    ... &   19.3 &   42.7 &   41.1 \\
  \ion{Fe}{1}   &    3840.44 &       0.99 &      $-$0.51 &  165.4 &  117.4 &  135.1 &  128.4 &    ... &  124.4 &  131.7 &  146.4 &  147.1 &  148.5 &  106.3 &  138.8 &  119.2 &  138.2 &  129.8 &  110.5 &  140.7 &  131.5 \\
  \ion{Fe}{1}   &    3841.05 &       1.61 &      $-$0.06 &  144.1 &   90.8 &  125.2 &  11... &  124.4 &  103.6 &  119.0 &  134.3 &  138.5 &    ... &   97.5 &  124.9 &  102.3 &  119.6 &  111.2 &   95.6 &  126.8 &  121.2 \\
  \ion{Fe}{1}   &    3845.17 &       2.42 &      $-$1.39 &   44.7 &    ... &    ... &   19.8 &   19.5 &    ... &   30.4 &   35.6 &   42.0 &    ... &    ... &   33.0 &   15.5 &   31.8 &    ... &   13.8 &   26.2 &   22.5 \\
  \ion{Fe}{1}   &    3846.41 &       3.57 &      $-$0.47 &    ... &    ... &    ... &    ... &    ... &    ... &   13.6 &    ... &   21.4 &    ... &    ... &    ... &    5.8 &   15.4 &   12.9 &    5.2 &    ... &    ... \\
  \ion{Fe}{1}   &    3846.80 &       3.25 &      $-$0.02 &   55.0 &    ... &   48.2 &   35.4 &   31.0 &   36.3 &   48.4 &   51.0 &   56.7 &    ... &   27.3 &    ... &   29.9 &   47.3 &   46.2 &    ... &   48.1 &   40.3 \\
  \ion{Fe}{1}   &    3849.98 &       1.01 &      $-$0.86 &  149.5 &   86.4 &  125.9 &  104.0 &  124.0 &  115.2 &  115.5 &  131.7 &  139.6 &  131.0 &   94.9 &  119.2 &  102.6 &  121.3 &  117.0 &   95.4 &  126.0 &  121.2 \\
  \ion{Fe}{1}   &    3850.82 &       0.99 &      $-$1.75 &    ... &   63.0 &  108.8 &   75.3 &   97.1 &    ... &   89.1 &  117.6 &  117.6 &  115.2 &   69.6 &  111.1 &   83.2 &   94.3 &   96.8 &   7... &   99.9 &   94.8 \\
  \ion{Fe}{1}   &    3852.57 &       2.18 &      $-$1.18 &   71.5 &   30.5 &   60.8 &   42.7 &   47.5 &   56.3 &   53.1 &   63.6 &   72.2 &   70.1 &   25.2 &   68.2 &   32.9 &   62.7 &   51.0 &   24.7 &   49.6 &   44.7 \\
  \ion{Fe}{1}   &    3856.37 &       0.05 &      $-$1.29 &  182.2 &  112.2 &  154.0 &  129.8 &  160.1 &  140.4 &  139.9 &  178.9x &  168.6 &  159.1 &  115.4 &  147.9 &  128.0 &    ... &  151.6 &  124.3 &  148.2 &  150.2 \\
  \ion{Fe}{1}   &    3859.91 &       0.00 &      $-$0.71 &    ... &  155.6 &  186.8 &    ... &  157.1 &    ... &    ... &    ... &  210.8 &    ... &    ... &    ... &  161.9 &    ... &    ... &  151.2 &  194.1 &  181.4 \\
  \ion{Fe}{1}   &    3863.74 &       2.69 &      $-$1.43 &   39.8 &    ... &    ... &    ... &    ... &    ... &   24.3 &   31.4 &    ... &    ... &    ... &    ... &    ... &   23.6 &   18.4 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    3865.52 &       1.01 &      $-$0.98 &  149.0 &    ... &  132.9 &   94.9 &  118.5 &  111.6 &  112.8 &  141.0 &  137.6 &  119.0 &   93.8 &  113.4 &  100.8 &  110.8 &  106.4 &   95.9 &  123.2 &  118.8 \\
  \ion{Fe}{1}   &    3867.22 &       3.02 &      $-$0.45 &   46.7 &    ... &   35.5 &    ... &    ... &   25.1 &   36.5 &   41.6 &   49.7 &   39.3 &   25.4 &   38.0 &   20.4 &   42.0 &   33.6 &   18.1 &   36.4 &   32.8 \\
  \ion{Fe}{1}   &    3883.28 &       3.25 &      $-$0.69 &    ... &    ... &    ... &    ... &    ... &    ... &   33.3 &    ... &   41.0 &    ... &    ... &   31.4 &    ... &    ... &   33.0 &    ... &    ... &   25.5 \\
  \ion{Fe}{1}   &    3885.51 &       2.42 &      $-$1.09 &   58.6 &    ... &   29.9 &   42.2 &   29.0 &    ... &   42.5 &   42.5 &   51.7 &    ... &   22.5 &   43.5 &   21.2 &   39.5 &   37.2 &   19.0 &   37.6 &   30.1 \\
  \ion{Fe}{1}   &    3886.28 &       0.05 &      $-$1.08 &    ... &    ... &  163.6 &    ... &  161.6 &    ... &  156.1 &    ... &  181.9 &    ... &  126.6 &  173.8x &  144.9 &  162.7 &  168.0x &  138.8 &  158.4 &  153.5 \\
  \ion{Fe}{1}   &    3899.71 &       0.09 &      $-$1.53 &  172.1 &  110.9 &  149.7 &  112.2 &  142.6 &  133.3 &  130.7 &  156.8x &  154.0 &  148.5 &  107.2 &  133.1 &  116.7 &  133.9 &  136.4 &  112.2 &  141.8 &  138.0 \\
  \ion{Fe}{1}   &    3902.95 &       1.56 &      $-$0.47 &  136.8 &   83.4 &  110.9 &   95.2 &  109.3 &  112.1 &  109.2 &  118.9 &  136.3 &  121.6 &   88.6 &  109.8 &   96.5 &  116.3 &  113.3 &   87.3 &  120.1 &  113.8 \\
  \ion{Fe}{1}   &    3917.18 &       0.99 &      $-$2.15 &  108.4 &   49.4 &   69.3 &   65.6 &    ... &    ... &   75.8 &    ... &   96.5 &    ... &   55.5 &   75.6 &    ... &   77.6 &   79.0 &   52.8 &   74.9 &   76.2 \\
  \ion{Fe}{1}   &    3920.26 &       0.12 &      $-$1.75 &  161.9 &  101.4 &  146.1 &  102.9 &  137.7 &  122.1 &  121.7 &  156.0 &  142.0 &  123.2 &   97.6 &  121.6 &  109.2 &  126.9 &  127.4 &  105.3 &  126.6 &  133.5 \\
  \ion{Fe}{1}   &    3922.91 &       0.05 &      $-$1.65 &  172.7 &  108.4 &  147.5 &  110.5 &  149.2 &  117.1 &  129.2 &  163.6x &  153.9 &  140.1 &  108.0 &  133.1 &  124.8 &  128.6 &  134.1 &  113.8 &  140.5 &  133.8 \\
  \ion{Fe}{1}   &    3940.88 &       0.96 &      $-$2.60 &   83.5 &   33.4 &   65.4 &   46.2 &    ... &    ... &   56.9 &   84.1 &    ... &   65.7 &    ... &    ... &    ... &    ... &   62.9 &   31.8 &   56.9 &   52.1 \\
  \ion{Fe}{1}   &    3949.95 &       2.18 &      $-$1.25 &   67.1 &    ... &   52.4 &    ... &   43.8 &   46.0 &   50.6 &   73.5 &   62.0 &   58.7 &    ... &   52.9 &   31.6 &    ... &    ... &   24.5 &    ... &   48.5 \\
  \ion{Fe}{1}   &    3977.74 &       2.20 &      $-$1.12 &   74.8 &    ... &    ... &   47.5 &   46.2 &    ... &   57.1 &   71.5 &    ... &    ... &    ... &   55.0 &   38.7 &    ... &   54.4 &   27.4 &    ... &    ... \\
  \ion{Fe}{1}   &    4001.66 &       2.18 &      $-$1.90 &   37.7 &    ... &    ... &    ... &    ... &    ... &   22.8 &    ... &    ... &    ... &    ... &   26.5 &    ... &   23.7 &   23.7 &    ... &    ... &   13.1 \\
  \ion{Fe}{1}   &    4005.24 &       1.56 &      $-$0.61 &  132.2 &    ... &  114.7 &   79.6 &  106.8 &   93.2 &  102.7 &  119.5 &  120.1 &  117.7 &   80.1 &  111.1 &   91.1 &  105.6 &  107.4 &   84.7 &  118.6 &  112.3 \\
  \ion{Fe}{1}   &    4007.27 &       2.76 &      $-$1.28 &   28.6 &    ... &    ... &    ... &    ... &    ... &   16.1 &   31.3 &    ... &    ... &    ... &    ... &    ... &    ... &   15.2 &    ... &    ... &   14.7 \\
  \ion{Fe}{1}   &    4014.53 &       3.05 &      $-$0.59 &   71.8 &    ... &   39.0 &   39.3 &    ... &    ... &   46.7 &   82.5x &   63.5 &    ... &   21.4 &   51.8 &    ... &   48.5 &   47.9 &   22.1 &   38.0 &   42.9 \\
  \ion{Fe}{1}   &    4021.87 &       2.76 &      $-$0.73 &   54.2 &    ... &   41.7 &   32.6 &   28.3 &   36.7 &   39.7 &    ... &   51.7 &   61.7 &   19.1 &   48.7 &    ... &   44.4 &   40.6 &   20.3 &   41.9 &   39.6 \\
  \ion{Fe}{1}   &    4032.63 &       1.49 &      $-$2.38 &   53.3 &    ... &   32.1 &    ... &   27.2 &   24.4 &   27.6 &   46.0 &   38.5 &   45.0 &    ... &   36.7 &   13.9 &   27.7 &   29.6 &    9.1 &   23.6 &   28.1 \\
  \ion{Fe}{1}   &    4044.61 &       2.83 &      $-$1.22 &   31.7 &    ... &   18.1 &   15.5 &    ... &    ... &   18.5 &   31.1 &   25.7 &    ... &    ... &   25.2 &    ... &   26.4 &   15.1 &    ... &   15.0 &   13.7 \\
  \ion{Fe}{1}   &    4058.22 &       3.21 &      $-$1.11 &   31.2 &    ... &    ... &    ... &    ... &    ... &   2... &    ... &    ... &    ... &    ... &   21.4 &    ... &   15.6 &   21.3 &    ... &   15.9 &   11.3 \\
  \ion{Fe}{1}   &    4062.44 &       2.85 &      $-$0.86 &   47.8 &    ... &   30.8 &   24.5 &    ... &   23.8 &   31.6 &   43.0 &   43.7 &   35.9 &   13.4 &   34.1 &   15.6 &   35.1 &   28.4 &   10.2 &   28.5 &   26.6 \\
  \ion{Fe}{1}   &    4063.59 &       1.56 &       0.06 &  164.2 &  102.9 &  142.2 &  126.9 &  138.3 &  124.8 &  136.6 &  153.8 &  147.5 &  145.1 &  111.2 &  144.2 &  122.0 &  139.9 &  139.6 &  110.6 &  140.9 &  136.0 \\
  \ion{Fe}{1}   &    4067.27 &       2.56 &      $-$1.42 &   41.4 &    ... &    ... &    ... &    ... &    ... &   25.7 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   22.5 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4067.98 &       3.21 &      $-$0.47 &   43.4 &    ... &    ... &    ... &    ... &    ... &   31.6 &   35.3 &   37.8 &   36.3 &    ... &    ... &    ... &   33.8 &    ... &    ... &    ... &   24.5 \\
  \ion{Fe}{1}   &    4070.77 &       3.24 &      $-$0.79 &   27.5 &    ... &    ... &    ... &   13.1 &    ... &   18.5 &   22.2 &   22.9 &    ... &    ... &   22.0 &    ... &   25.3 &   16.0 &    ... &    ... &   14.7 \\
  \ion{Fe}{1}   &    4071.74 &       1.61 &      $-$0.02 &  153.9 &   94.2 &  129.9 &  112.3 &  126.6 &  107.4 &  121.6 &  146.2 &  147.1 &  146.3 &  100.2 &  129.2 &  107.4 &  131.6 &  128.3 &   99.4 &  130.8 &  130.8 \\
  \ion{Fe}{1}   &    4073.76 &       3.27 &      $-$0.90 &   22.5 &    ... &    ... &    ... &    ... &    ... &   13.4 &   15.4 &    ... &    ... &    ... &    ... &    ... &    ... &   13.4 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4076.63 &       3.21 &      $-$0.53 &   46.6 &   18.8 &   31.0 &   30.6 &    ... &   34.0 &   30.1 &    ... &   42.2 &    ... &    ... &   43.1 &   20.1 &    ... &   32.0 &   14.2 &    ... &   31.4 \\
  \ion{Fe}{1}   &    4079.84 &       2.86 &      $-$1.36 &   22.2 &    ... &    ... &    ... &    ... &    ... &   13.4 &    ... &    ... &    ... &    ... &   21.1 &    ... &   15.8 &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4109.06 &       3.29 &      $-$1.56 &   11.4 &    ... &    ... &    ... &    ... &    ... &   11.1 &    ... &    ... &    ... &    ... &   17.6x &    ... &    ... &    8.9 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4109.80 &       2.85 &      $-$0.94 &   45.0 &    ... &    ... &    ... &   20.5 &    ... &   30.5 &   44.2 &   34.5 &   41.3 &    ... &   37.1 &    ... &   36.9 &   27.0 &    ... &    ... &   25.0 \\
  \ion{Fe}{1}   &    4114.44 &       2.83 &      $-$1.30 &   31.1 &    ... &    ... &    ... &    ... &    ... &   18.8 &   24.9 &   23.0 &   24.0 &    ... &    ... &    ... &   21.3 &   14.8 &    6.2 &    ... &    ... \\
  \ion{Fe}{1}   &    4127.61 &       2.86 &      $-$0.96 &   42.9 &    ... &    ... &    ... &    ... &    ... &   3... &   35.1 &   37.2 &    ... &    ... &   35.5 &    ... &    ... &   25.6 &   12.0 &    ... &   22.7 \\
  \ion{Fe}{1}   &    4132.90 &       2.85 &      $-$1.01 &   41.9 &    ... &   26.2 &   22.8 &   26.4 &   26.6 &   28.6 &    ... &   38.6 &   40.4 &    ... &   34.1 &    ... &   34.3 &   24.7 &    ... &    ... &   23.0 \\
  \ion{Fe}{1}   &    4134.68 &       2.83 &      $-$0.65 &   62.3 &    ... &   38.1 &   40.9 &   27.5 &   37.8 &   43.1 &   60.3 &   57.8 &   45.4 &   24.8 &   55.8 &   21.6 &   44.2 &   43.2 &   20.6 &   47.9 &   40.1 \\
  \ion{Fe}{1}   &    4137.00 &       3.41 &      $-$0.45 &   27.0 &    ... &    ... &    ... &    ... &    ... &   18.4 &   26.4 &   27.3 &    ... &    ... &   24.1 &    ... &    ... &   18.1 &    ... &    ... &   17.7 \\
  \ion{Fe}{1}   &    4139.93 &       0.99 &      $-$3.63 &   33.7 &    ... &    ... &    ... &   13.7 &    ... &   12.1 &   28.9 &    ... &    ... &    ... &   15.0 &    ... &    ... &    ... &    ... &    ... &    9.3 \\
  \ion{Fe}{1}   &    4143.87 &       1.56 &      $-$0.51 &  137.8 &   82.2 &  117.7 &   89.5 &  107.9 &  105.4 &  108.3 &  124.2 &  126.5 &  117.5 &   81.4 &  109.2 &   97.6 &  102.3 &  109.4 &   88.5 &  114.1 &  115.8 \\
  \ion{Fe}{1}   &    4147.67 &       1.49 &      $-$2.10 &   80.1 &   25.7 &   52.9 &   37.9 &   5... &   49.9 &   51.4 &   74.8 &   63.1 &   65.4 &   27.9 &   56.0 &   36.0 &   54.8 &   54.0 &   25.0 &   55.2 &   45.9 \\
  \ion{Fe}{1}   &    4152.17 &       0.96 &      $-$3.23 &   59.3 &    ... &   30.1 &   19.6 &    ... &   27.8 &   32.0 &   51.7 &   41.8 &   47.8 &    ... &   44.8 &   15.5 &   32.2 &   29.8 &    ... &    ... &   24.0 \\
  \ion{Fe}{1}   &    4153.90 &       3.40 &      $-$0.32 &   44.1 &    ... &    ... &    ... &    ... &   22.5 &   35.6 &   36.0 &   39.9 &   34.3 &    ... &   38.9 &   14.9 &   33.2 &   29.3 &    ... &    ... &   23.7 \\
  \ion{Fe}{1}   &    4154.50 &       2.83 &      $-$0.69 &   56.3 &    ... &   36.6 &    ... &    ... &    ... &   39.1 &   46.3 &   50.1 &    ... &    ... &   53.7 &    ... &   39.3 &    ... &   12.6 &    ... &   29.2 \\
  \ion{Fe}{1}   &    4156.80 &       2.83 &      $-$0.81 &    ... &    ... &   36.0 &    ... &    ... &   21.1 &   43.1 &   53.5 &   52.6 &   57.5 &    ... &   47.6 &   25.2 &   46.7 &   37.5 &   17.6 &    ... &    ... \\
  \ion{Fe}{1}   &    4157.78 &       3.42 &      $-$0.40 &   38.3 &    ... &    ... &    ... &    ... &   22.5 &   30.7 &   39.2 &   29.3 &   32.4 &    ... &   34.5 &   14.0 &   28.2 &   29.0 &    ... &   21.5 &   17.9 \\
  \ion{Fe}{1}   &    4158.79 &       3.43 &      $-$0.67 &   23.1 &    ... &    ... &    ... &    ... &    ... &   16.4 &   17.6 &   22.5 &    ... &    ... &   19.4 &    6.8 &    ... &   15.6 &    ... &    ... &   10.4 \\
  \ion{Fe}{1}   &    4174.91 &       0.92 &      $-$2.97 &   78.6 &    ... &   43.0 &   30.4 &   49.7 &    ... &   50.3 &    ... &   48.4 &   62.0 &   15.8 &   62.7 &   29.4 &   60.6 &    ... &   18.7 &   39.6 &   39.0 \\
  \ion{Fe}{1}   &    4175.64 &       2.85 &      $-$0.83 &   53.6 &    ... &   36.3 &   39.4 &   23.2 &    ... &   39.8 &   49.2 &   48.0 &   41.4 &   16.4 &   45.8 &   2... &   45.6 &   41.0 &   16.1 &   32.1 &   33.7 \\
  \ion{Fe}{1}   &    4181.75 &       2.83 &      $-$0.37 &   73.4 &    ... &   54.6 &   44.1 &   46.1 &   49.7 &   58.8 &   75.6 &   68.9 &   65.4 &   33.5 &   59.6 &   39.2 &   60.4 &   64.7 &   31.4 &   49.0 &   50.2 \\
  \ion{Fe}{1}   &    4182.38 &       3.02 &      $-$1.18 &   25.3 &    ... &    ... &    ... &    ... &    ... &   16.4 &   16.0 &    ... &   25.0 &    ... &   14.2 &    ... &    ... &   11.2 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4184.89 &       2.83 &      $-$0.87 &   45.7 &    ... &    ... &   23.6 &   17.7 &    ... &   33.7 &   39.0 &   37.1 &    ... &    ... &   35.6 &    ... &   33.8 &   29.7 &    ... &   29.5 &   27.4 \\
  \ion{Fe}{1}   &    4187.04 &       2.45 &      $-$0.55 &   88.0 &   37.6 &   72.7 &   62.6 &   61.7 &   62.4 &   69.6 &   82.7 &   82.1 &   78.0 &   45.4 &   72.9 &   52.0 &   66.4 &   67.6 &   43.5 &   69.7 &   65.6 \\
  \ion{Fe}{1}   &    4187.79 &       2.42 &      $-$0.55 &   94.8 &   50.7 &   75.7 &   64.5 &   65.3 &   61.6 &   75.2 &   83.9 &   84.3 &   84.2 &   47.1 &   81.0 &   55.5 &   78.4 &   80.5 &   50.5 &   73.7 &   73.9 \\
  \ion{Fe}{1}   &    4191.43 &       2.47 &      $-$0.67 &   84.4 &   49.0 &   63.1 &   48.1 &   47.9 &   49.5 &   63.5 &    ... &   74.8 &   71.6 &   32.1 &   69.6 &   41.4 &   62.3 &   61.6 &   34.1 &   53.5 &   60.1 \\
  \ion{Fe}{1}   &    4195.33 &       3.33 &      $-$0.49 &   44.2 &    ... &    ... &   31.2 &    ... &    ... &   38.4 &   39.2 &   34.4 &   39.3 &    ... &   41.9 &    ... &   37.5 &   38.5 &    9.0 &    ... &   23.8 \\
  \ion{Fe}{1}   &    4196.21 &       3.40 &      $-$0.70 &   23.5 &    ... &    ... &    ... &    ... &    ... &    ... &   20.4 &   21.8 &    ... &    ... &   19.3 &    ... &   18.5 &   13.9 &    ... &    ... &   11.0 \\
  \ion{Fe}{1}   &    4199.10 &       3.05 &       0.16 &   80.6 &   46.3 &   65.1 &   60.8 &   56.1 &   58.9 &   65.5 &   79.5 &   79.0 &   79.4 &   45.7 &   78.6 &   47.9 &   65.3 &   72.1 &   39.2 &   63.9 &   63.0 \\
  \ion{Fe}{1}   &    4216.18 &       0.00 &      $-$3.36 &  112.8 &   47.7 &   93.5 &   71.0 &   94.0 &   86.1 &   84.1 &  107.6 &   90.2 &   97.8 &    ... &   90.8 &   66.8 &   84.7 &    ... &   58.8 &   78.8 &   76.8 \\
  \ion{Fe}{1}   &    4222.21 &       2.45 &      $-$0.97 &   72.0 &   29.5 &   51.4 &   40.2 &   54.7 &   45.0 &   52.9 &   69.2 &   62.5 &   59.7 &    ... &   61.3 &   42.5 &   54.5 &   48.1 &   27.7 &   43.9 &   51.0 \\
  \ion{Fe}{1}   &    4227.43 &       3.33 &       0.27 &   93.4 &   34.3 &   71.5 &   56.2 &   52.8 &   65.4 &   65.5 &   99.4x &   89.1 &   74.9 &   39.8 &   76.9 &   46.5 &   68.3 &   67.5 &   33.5 &   70.3 &   67.6 \\
  \ion{Fe}{1}   &    4233.60 &       2.48 &      $-$0.60 &   83.8 &   33.2 &   67.4 &   49.0 &   61.2 &   59.8 &   65.1 &   86.1 &   75.9 &   73.9 &   38.5 &   75.5 &   51.7 &   68.8 &   61.0 &   41.4 &   61.3 &   64.9 \\
  \ion{Fe}{1}   &    4238.81 &       3.40 &      $-$0.23 &   44.7 &    ... &   35.2 &   27.9 &   31.2 &    ... &   33.2 &   39.3 &   41.0 &   44.0 &    ... &   48.1 &    ... &   36.7 &   35.3 &    ... &   31.9 &   26.5 \\
  \ion{Fe}{1}   &    4250.12 &       2.47 &      $-$0.41 &   94.5 &   51.7 &   76.2 &   61.1 &   63.7 &   74.6 &   76.4 &   81.4 &   90.5 &   90.2 &   52.0 &   77.5 &   56.9 &   79.4 &   74.2 &   46.1 &   67.5 &   72.9 \\
  \ion{Fe}{1}   &    4250.79 &       1.56 &      $-$0.71 &  129.6 &   85.9 &  109.7 &   86.8 &  101.7 &  108.6 &    ... &    ... &  119.8 &  115.5 &   78.4 &  103.9 &   88.1 &  101.3 &  103.9 &   81.5 &  100.8 &  103.5 \\
  \ion{Fe}{1}   &    4260.47 &       2.40 &       0.08 &  120.1 &   70.5 &  105.3 &   88.7 &   94.1 &   85.5 &   99.2 &  111.9 &  112.3 &  109.9 &   71.2 &   98.7 &   79.4 &   99.0 &   94.8 &   73.2 &  100.4 &   97.8 \\
  \ion{Fe}{1}   &    4271.15 &       2.45 &      $-$0.35 &  103.6 &   57.5 &   83.0 &   80.8 &   76.7 &   98.8 &   89.4 &   95.8 &   89.7 &   91.1 &   54.7 &  105.1 &   64.1 &   92.8 &   99.6 &   54.3 &   73.2 &   79.9 \\
  \ion{Fe}{1}   &    4282.40 &       2.18 &      $-$0.78 &   91.2 &   39.8 &   66.2 &   63.8 &   62.7 &   68.6 &   71.5 &   85.1 &   80.5 &   79.9 &   44.0 &   83.9 &   52.6 &   70.5 &   70.8 &   47.2 &   70.4 &   64.8 \\
  \ion{Fe}{1}   &    4325.76 &       1.61 &       0.01 &  162.1 &  100.1 &  142.9 &  123.3 &  130.6 &  120.7 &  131.1 &  151.2 &  146.8 &  144.4 &  103.1 &  148.5 &  115.5 &  133.9 &  140.6 &  107.8 &  133.4 &  134.8 \\
  \ion{Fe}{1}   &    4337.05 &       1.56 &      $-$1.70 &    ... &    ... &    ... &   61.8 &    ... &   62.2 &   75.5 &    ... &   74.1 &   74.6 &    ... &   75.0 &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4352.73 &       2.22 &      $-$1.29 &   75.7 &    ... &   51.2 &   40.8 &   43.2 &    ... &   56.1 &    ... &    ... &   72.7 &   24.4 &   75.1 &   35.6 &   57.6 &    ... &   24.5 &   53.3 &   46.7 \\
  \ion{Fe}{1}   &    4422.57 &       2.85 &      $-$1.11 &   46.5 &    ... &   30.3 &    ... &   18.6 &    ... &   31.8 &    ... &   36.2 &   35.7 &    ... &   37.6 &   13.9 &   29.3 &    ... &    ... &   25.2 &   29.8 \\
  \ion{Fe}{1}   &    4427.31 &       0.05 &      $-$2.92 &  133.8 &   82.3 &  107.6 &    ... &  112.8 &  102.4 &  10... &    ... &  112.8 &  114.1 &   68.8 &   99.8 &   80.2 &   91.8 &    ... &   78.0 &   88.8 &   95.3 \\
  \ion{Fe}{1}   &    4430.61 &       2.22 &      $-$1.66 &   54.9 &    ... &   34.5 &    ... &    ... &    ... &    ... &    ... &   43.1 &    ... &    ... &   39.7 &   17.2 &    ... &    ... &    ... &   27.1 &   28.4 \\
  \ion{Fe}{1}   &    4442.34 &       2.20 &      $-$1.25 &   77.5 &   28.3 &   56.4 &   48.5 &   44.3 &   50.5 &   61.0 &   76.4 &   67.9 &   75.5 &   34.1 &   68.8 &   36.5 &   61.0 &   58.2 &   30.5 &   50.4 &   52.8 \\
  \ion{Fe}{1}   &    4443.19 &       2.86 &      $-$1.04 &   39.0 &    ... &   20.2 &   17.8 &   11.4 &   16.4 &   24.5 &   34.0 &   28.5 &   36.6 &   10.2 &   30.6 &   13.5 &   28.1 &    ... &    ... &   25.0 &   23.1 \\
  \ion{Fe}{1}   &    4447.72 &       2.22 &      $-$1.34 &   74.8 &    ... &   51.0 &   33.9 &   47.8 &   41.2 &   51.5 &   64.2 &   59.5 &   59.9 &   23.8 &   57.2 &   34.3 &   50.2 &   50.4 &   18.6 &   44.1 &   46.0 \\
  \ion{Fe}{1}   &    4454.38 &       2.83 &      $-$1.30 &   28.2 &    ... &   13.8 &   11.7 &   11.2 &    ... &   18.1 &   29.6 &    ... &   23.2 &    ... &   20.1 &   11.2 &   19.9 &   17.8 &    ... &   13.7 &   16.3 \\
  \ion{Fe}{1}   &    4461.65 &       0.09 &      $-$3.21 &  118.6 &   61.2 &   86.8 &   62.7 &   95.2 &   85.4 &   83.6 &  114.3 &   93.9 &   93.6 &   56.7 &   87.5 &   68.9 &   88.4 &   89.4 &   63.1 &   76.2 &   83.7 \\
  \ion{Fe}{1}   &    4466.55 &       2.83 &      $-$0.60 &   86.3 &   31.6 &   56.3 &   38.3 &   48.5 &   52.7 &   58.2 &   8... &   62.8 &   65.8 &   24.6 &   63.2 &   35.0 &   58.8 &   54.6 &   27.3 &   42.8 &   47.8 \\
  \ion{Fe}{1}   &    4469.38 &       3.65 &      $-$0.48 &    ... &    ... &    ... &   12.9 &    ... &    ... &   17.9 &    ... &    ... &    ... &    ... &   25.4 &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4476.02 &       2.85 &      $-$0.82 &   68.8 &    ... &   39.3 &   33.5 &   35.3 &   40.9 &   50.9 &   56.9 &   57.8 &   62.0 &   23.5 &   52.0 &    ... &   48.4 &   47.1 &    ... &   44.3 &   40.9 \\
  \ion{Fe}{1}   &    4484.22 &       3.60 &      $-$0.86 &   17.8 &    ... &    ... &    ... &    ... &    ... &   13.7 &   17.2 &    ... &    ... &    ... &   15.8 &    ... &    ... &    8.9 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4489.74 &       0.12 &      $-$3.97 &   89.1 &    ... &   52.2 &   30.4 &   59.0 &   50.2 &   47.3 &   85.1 &    ... &   64.6 &   16.6 &   55.7 &   32.6 &   56.7 &   48.2 &   20.1 &   41.0 &   40.2 \\
  \ion{Fe}{1}   &    4494.56 &       2.20 &      $-$1.14 &   84.6 &    ... &   59.2 &   50.7 &   54.8 &   52.7 &    ... &   79.0 &   68.9 &   70.8 &   35.6 &   64.5 &   39.6 &   68.2 &   62.8 &   32.4 &   51.3 &   52.2 \\
  \ion{Fe}{1}   &    4528.61 &       2.18 &      $-$0.82 &  102.9 &    ... &   81.7 &   64.8 &   74.8 &   85.2 &   80.5 &  100.1 &   93.0 &   91.4 &   50.4 &   91.6 &   55.9 &   82.0 &   85.0 &   50.3 &   74.1 &   76.0 \\
  \ion{Fe}{1}   &    4531.15 &       1.49 &      $-$2.15 &   84.8 &    ... &   55.0 &   40.8 &   54.4 &   47.1 &   55.4 &   76.4 &   60.9 &   66.3 &   20.6 &   63.6 &   32.6 &   56.3 &   55.4 &   23.7 &   47.8 &   48.3 \\
  \ion{Fe}{1}   &    4592.65 &       1.56 &      $-$2.45 &   69.2 &    ... &   39.6 &   26.8 &   34.7 &   32.5 &   38.1 &   65.4 &   35.9 &   52.1 &   13.9 &   47.6 &   19.1 &   4... &   42.0 &   14.9 &   35.3 &    ... \\
  \ion{Fe}{1}   &    4602.94 &       1.49 &      $-$2.21 &   83.2 &    ... &   51.5 &   32.3 &   52.4 &   44.6 &   55.0 &   78.9 &   58.9 &   61.6 &    ... &   62.0 &   29.8 &   54.6 &   5... &   24.1 &   43.2 &   45.6 \\
  \ion{Fe}{1}   &    4632.91 &       1.61 &      $-$2.91 &   35.0 &    ... &    ... &    ... &    ... &    ... &    ... &   29.8 &    ... &   27.8 &    ... &   22.4 &    ... &    ... &   16.9 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4647.44 &       2.95 &      $-$1.35 &   26.1 &    ... &    ... &    ... &    ... &    9.2 &   18.2 &   21.2 &    ... &   16.5 &    ... &   19.5 &    ... &   16.3 &   11.9 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4707.27 &       3.24 &      $-$1.08 &   28.3 &    ... &    ... &   11.8 &    ... &    ... &    ... &   26.2 &   27.0 &   19.3 &    ... &   24.4 &    ... &    ... &   14.4 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4733.59 &       1.49 &      $-$2.99 &   40.2 &    ... &    ... &    ... &   18.5 &    ... &   20.4 &   35.8 &   23.6 &   26.5 &    ... &   22.0 &    8.5 &   17.4 &   16.6 &    ... &    ... &   12.4 \\
  \ion{Fe}{1}   &    4736.77 &       3.21 &      $-$0.75 &   45.0 &    ... &   26.0 &   22.1 &   21.1 &   18.1 &   26.5 &   36.5 &   34.8 &   34.6 &    ... &   35.1 &   15.7 &   33.1 &   26.0 &    ... &   23.2 &   25.2 \\
  \ion{Fe}{1}   &    4859.74 &       2.88 &      $-$0.76 &   60.3 &    ... &    ... &    ... &   39.5 &   47.1 &   42.8 &   50.3 &   49.5 &   60.9 &    ... &   57.0 &    ... &   43.8 &   36.4 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4871.32 &       2.87 &      $-$0.36 &   79.7 &    ... &   61.2 &   52.6 &    ... &   53.2 &   58.9 &   75.2 &    ... &   64.5 &   31.1 &   63.1 &   38.8 &   63.3 &   57.9 &   30.4 &   56.3 &   56.4 \\
  \ion{Fe}{1}   &    4872.14 &       2.88 &      $-$0.57 &   68.2 &   25.9 &   47.3 &   33.7 &   42.0 &   43.8 &   51.7 &   59.9 &    ... &   62.7 &   21.6 &   51.0 &   29.5 &   46.0 &   45.0 &   20.7 &   46.1 &   41.0 \\
  \ion{Fe}{1}   &    4890.75 &       2.88 &      $-$0.39 &   82.1 &   27.1 &   58.5 &   48.2 &   48.3 &   52.1 &   59.0 &   72.3 &   68.9 &   67.4 &   30.7 &   62.2 &   4... &   61.3 &   53.1 &   29.5 &   53.3 &   54.9 \\
  \ion{Fe}{1}   &    4891.49 &       2.85 &      $-$0.11 &   95.4 &   51.7 &   70.7 &   65.9 &   62.6 &   70.5 &   67.8 &   85.9 &   84.4 &   75.7 &   43.5 &   74.2 &   51.6 &   70.5 &   68.2 &   45.2 &   65.8 &   68.6 \\
  \ion{Fe}{1}   &    4903.31 &       2.88 &      $-$0.93 &   51.2 &    ... &   32.8 &   23.2 &   20.4 &   29.3 &   37.8 &   46.9 &   46.4 &   44.8 &    ... &   40.9 &   16.2 &   23.6 &   29.9 &    ... &   25.8 &   25.3 \\
  \ion{Fe}{1}   &    4918.99 &       2.87 &      $-$0.34 &   82.1 &   34.0 &   64.8 &   53.7 &   55.5 &   56.8 &   61.5 &   76.1 &   79.5 &   69.3 &   31.1 &   69.1 &   42.2 &   61.7 &   58.0 &   34.5 &   61.9 &   55.2 \\
  \ion{Fe}{1}   &    4920.50 &       2.83 &       0.07 &  106.0 &   57.9 &   85.2 &   75.7 &   77.4 &   79.4 &   85.0 &   96.9 &   91.5 &   89.9 &   54.3 &   97.5 &   61.1 &   80.2 &   84.8 &   57.2 &   83.4 &   78.4 \\
  \ion{Fe}{1}   &    4924.77 &       2.28 &      $-$2.26 &   31.3 &    ... &   10.9 &   11.7 &    ... &   13.9 &   15.6 &   21.1 &    ... &   19.3 &    ... &   18.9 &    7.4 &   15.2 &   13.3 &    ... &   13.6 &   13.2 \\
  \ion{Fe}{1}   &    4938.81 &       2.88 &      $-$1.08 &   42.8 &    ... &   29.6 &   16.8 &   24.0 &   20.9 &   29.0 &   34.2 &   37.3 &   26.5 &   13.1 &   35.0 &   14.4 &   27.7 &   20.9 &   11.8 &   25.2 &   21.4 \\
  \ion{Fe}{1}   &    4939.69 &       0.86 &      $-$3.34 &   71.2 &    ... &   37.0 &   25.0 &   37.0 &   37.6 &   37.0 &   61.7 &    ... &   52.2 &   11.7 &   48.0 &   21.2 &   40.4 &   38.9 &   15.1 &   26.7 &   26.6 \\
  \ion{Fe}{1}   &    4946.39 &       3.37 &      $-$1.17 &   16.1 &    ... &    ... &    ... &    ... &    ... &   15.4 &   13.7 &    ... &    ... &    ... &   14.2 &    ... &    ... &    6.9 &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4966.09 &       3.33 &      $-$0.87 &   31.5 &    ... &    ... &    ... &    ... &   16.8 &   19.1 &   26.0 &    ... &   22.3 &    ... &   21.4 &    9.1 &   16.9 &   17.1 &    ... &   16.0 &    ... \\
  \ion{Fe}{1}   &    4973.10 &       3.96 &      $-$0.95 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    7.7 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    4994.13 &       0.92 &      $-$2.96 &   81.8 &    ... &   48.1 &   3... &   43.5 &   40.5 &   46.0 &   75.5 &   51.6 &   61.1 &    ... &   48.2 &   25.5 &   45.6 &   47.3 &   20.3 &   36.5 &   37.1 \\
  \ion{Fe}{1}   &    5001.87 &       3.88 &       0.05 &   32.2 &    ... &   2... &   15.3 &   13.5 &   19.9 &   26.1 &   25.2 &    ... &   21.3 &    9.1 &   27.4 &    ... &   21.8 &   23.0 &    ... &   18.5 &   18.2 \\
  \ion{Fe}{1}   &    5006.12 &       2.83 &      $-$0.61 &   71.8 &   23.8 &   47.8 &   40.5 &   38.6 &   42.6 &   49.8 &   68.0 &   68.1 &   57.7 &   24.0 &   56.5 &   28.0 &   55.1 &   47.7 &   17.7 &   49.0 &    ... \\
  \ion{Fe}{1}   &    5012.07 &       0.86 &      $-$2.64 &  110.6 &   41.6 &   80.7 &   58.3 &   85.4 &   67.8 &   75.5 &  107.2 &   90.3 &   85.9 &   43.0 &   75.4 &   55.7 &   76.0 &   74.8 &   43.3 &   67.0 &   68.9 \\
  \ion{Fe}{1}   &    5014.94 &       3.94 &      $-$0.30 &   25.2 &    ... &    ... &    ... &    ... &   13.8 &   15.1 &   18.8 &   23.8 &   14.9 &    ... &   22.1 &    ... &    ... &   15.5 &    ... &    9.0 &    ... \\
  \ion{Fe}{1}   &    5022.24 &       3.98 &      $-$0.53 &   14.0 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    5041.07 &       0.96 &      $-$3.09 &   87.4 &    ... &   50.5 &   26.5 &   47.5 &   46.7 &   52.4 &   84.1 &   53.2 &   60.4 &   15.6 &   57.4 &   26.5 &   52.8 &    ... &   17.6 &   39.7 &   44.1 \\
  \ion{Fe}{1}   &    5041.76 &       1.49 &      $-$2.20 &   95.4 &    ... &   6... &   45.7 &   55.1 &   50.3 &   61.3 &   90.3 &   71.2 &   74.7 &   26.0 &   68.5 &   33.1 &   64.8 &    ... &   22.3 &   54.2 &   54.5 \\
  \ion{Fe}{1}   &    5044.21 &       2.85 &      $-$2.04 &    9.3 &    ... &    ... &    ... &    ... &    ... &    ... &   1... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    5049.82 &       2.28 &      $-$1.34 &   75.0 &   29.5 &   49.0 &    ... &   43.2 &   45.6 &   50.8 &   65.2 &   58.5 &   62.5 &   21.0 &   54.5 &   28.3 &   45.2 &   45.3 &    ... &   40.1 &   40.5 \\
  \ion{Fe}{1}   &    5051.63 &       0.92 &      $-$2.80 &  100.6 &   33.0 &   68.2 &   45.0 &   64.8 &   64.2 &   64.0 &   93.6 &   71.3 &   80.2 &   28.2 &   65.4 &   40.1 &   65.6 &   63.5 &   31.5 &   54.0 &   57.5 \\
  \ion{Fe}{1}   &    5068.77 &       2.94 &      $-$1.04 &   40.2 &    ... &   17.4 &    ... &   16.6 &   22.0 &   26.9 &   31.5 &    ... &   28.3 &    ... &   26.9 &   12.0 &   28.0 &   23.4 &    ... &   18.1 &   19.1 \\
  \ion{Fe}{1}   &    5074.75 &       4.22 &      $-$0.20 &   17.3 &    ... &    ... &    ... &    ... &    ... &    ... &   13.8 &    ... &    ... &    ... &   16.4 &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    5079.22 &       2.20 &      $-$2.07 &   43.2 &    ... &    ... &    ... &   15.5 &   15.0 &   23.5 &   39.1 &    ... &    ... &    ... &   26.4 &    ... &   27.8 &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    5079.74 &       0.99 &      $-$3.22 &   70.5 &    ... &   34.2 &    ... &   33.0 &   29.5 &   36.7 &    ... &   41.5 &   52.8 &    ... &   43.4 &   17.0 &   39.3 &   36.9 &    ... &    ... &   28.1 \\
  \ion{Fe}{1}   &    5083.34 &       0.96 &      $-$2.96 &    ... &    ... &   55.2 &    ... &   52.0 &   54.2 &   5... &   81.2 &   61.4 &   65.0 &   19.0 &   59.0 &   26.2 &   49.8 &   51.6 &   21.4 &   41.7 &   41.0 \\
  \ion{Fe}{1}   &    5090.77 &       4.26 &      $-$0.36 &    6.7 &    ... &    ... &    ... &    ... &    ... &    5.1 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    5098.70 &       2.18 &      $-$2.03 &   56.6 &    ... &   24.9 &    ... &   20.6 &    ... &   30.5 &   5... &   40.6 &   37.8 &    ... &   39.5 &   14.6 &   30.7 &   27.1 &    ... &   25.3 &   22.9 \\
  \ion{Fe}{1}   &    5110.41 &       0.00 &      $-$3.76 &  115.6 &   37.5 &   79.0 &   52.7 &   85.1 &   78.5 &   71.5 &  105.4 &   83.3 &   91.0 &   36.1 &   81.7 &   53.7 &   73.1 &   75.9 &   45.5 &   61.8 &   63.9 \\
  \ion{Fe}{1}   &    5123.72 &       1.01 &      $-$3.07 &   76.9 &    ... &   42.3 &   23.7 &   43.9 &   36.5 &   42.2 &    ... &   48.7 &   56.5 &   14.4 &   53.0 &    ... &   41.0 &   39.8 &   15.7 &    ... &   29.9 \\
  \ion{Fe}{1}   &    5125.12 &       4.22 &      $-$0.14 &   17.6 &    ... &    ... &    ... &    ... &    ... &   15.0 &    ... &   15.9 &    ... &    ... &   16.0 &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    5127.36 &       0.92 &      $-$3.31 &   69.8 &    ... &    ... &   21.7 &   35.1 &   31.1 &   33.3 &   68.6 &   44.0 &   46.1 &    ... &   43.4 &   16.8 &   34.1 &    ... &   15.9 &   26.6 &   3... \\
  \ion{Fe}{1}   &    5133.69 &       4.18 &       0.14 &   31.2 &    ... &    ... &    ... &    ... &    ... &   25.2 &   27.1 &   33.8 &   26.8 &    ... &   26.6 &    9.7 &   26.4 &   19.4 &    ... &    ... &   20.4 \\
  \ion{Fe}{1}   &    5142.93 &       0.96 &      $-$3.08 &   82.9 &    ... &   42.8 &   21.2 &   43.1 &   36.5 &   42.1 &   75.4 &   54.6 &   58.0 &   11.7 &   54.0 &   21.9 &   48.3 &   41.6 &    ... &   37.8 &   36.8 \\
  \ion{Fe}{1}   &    5150.84 &       0.99 &      $-$3.00 &   73.7 &    ... &   40.2 &   26.3 &   36.2 &   38.5 &   38.7 &   59.4 &   50.5 &   5... &   14.4 &   45.5 &   20.2 &   38.7 &   40.2 &    ... &   32.0 &   31.3 \\
  \ion{Fe}{1}   &    5151.91 &       1.01 &      $-$3.32 &   61.7 &    ... &   33.1 &   20.4 &   28.2 &   31.1 &    ... &   52.9 &   38.5 &   40.3 &    9.2 &   34.0 &   14.2 &   33.5 &   25.8 &   10.2 &    ... &   22.2 \\
  \ion{Fe}{1}   &    5162.27 &       4.18 &       0.02 &   26.5 &    ... &    ... &   15.4 &   12.0 &    ... &   21.5 &   18.6 &   26.9 &   18.9 &   10.9 &   24.6 &    ... &   16.9 &   16.0 &    ... &   18.9 &   13.8 \\
  \ion{Fe}{1}   &    5166.28 &       0.00 &      $-$4.20 &   91.9 &   20.9 &   5... &   32.4 &   51.8 &   51.0 &   50.3 &   86.8 &   56.3 &   68.1 &   14.7 &   51.1 &   27.2 &   50.1 &   48.3 &   23.2 &   35.1 &   37.3 \\
  \ion{Fe}{1}   &    5171.60 &       1.49 &      $-$1.79 &  107.5 &   37.9 &   84.3 &   63.7 &   79.1 &   82.6 &   72.4 &  108.1 &   93.1 &   85.8 &   46.8 &   77.7 &   59.8 &   78.9 &    ... &   51.2 &   72.2 &   77.0 \\
  \ion{Fe}{1}   &    5191.46 &       3.04 &      $-$0.55 &   60.7 &   21.0 &   36.5 &   36.4 &   28.7 &   31.5 &   44.0 &   50.2 &   61.7 &   54.0 &   18.8 &   49.5 &   24.4 &   43.7 &   39.8 &   15.5 &   34.9 &   38.9 \\
  \ion{Fe}{1}   &    5192.34 &       3.00 &      $-$0.42 &   70.2 &   28.8 &   50.4 &   43.2 &   37.5 &   52.4 &   51.6 &   62.2 &   64.5 &   61.9 &   23.5 &   54.2 &   29.6 &   53.3 &   45.4 &   18.2 &   44.4 &    ... \\
  \ion{Fe}{1}   &    5194.94 &       1.56 &      $-$2.09 &   9... &   28.1 &   63.5 &   50.3 &   57.2 &   53.6 &   56.0 &   88.6 &   74.4 &   74.4 &   28.2 &   66.0 &   38.4 &   63.2 &   58.2 &   25.3 &   52.2 &   52.9 \\
  \ion{Fe}{1}   &    5198.71 &       2.22 &      $-$2.13 &   37.7 &    ... &    ... &    ... &    ... &   12.3 &   20.5 &   30.1 &   25.9 &   24.1 &    ... &    ... &    ... &    ... &   34.5 &    ... &    ... &   13.0 \\
  \ion{Fe}{1}   &    5202.34 &       2.18 &      $-$1.84 &   59.3 &    ... &    ... &   26.0 &    ... &   23.4 &    ... &   47.3 &   44.4 &   42.1 &    ... &   40.2 &    ... &   34.2 &   3... &    ... &   26.9 &   30.3 \\
%  \ion{Fe}{1}   &    5204.58 &       0.09 &      $-$4.33 &  128.2 &    ... &   84.6 &    ... &    ... &   6... &    ... &  128.4 &   97.4 &   93.0 &   34.0 &   91.2 &    ... &   81.7 &   79.8 &   34.7 &   67.2 &   71.6 \\
  \ion{Fe}{1}   &    5216.27 &       1.61 &      $-$2.15 &  171.9x &    ... &   53.6 &    ... &   46.3 &   50.5 &    ... &   80.5 &   66.3 &   71.3 &   20.5 &   54.6 &    ... &   55.4 &   52.1 &   25.9 &   53.1 &   45.7 \\
  \ion{Fe}{1}   &    5217.39 &       3.21 &      $-$1.07 &    ... &    ... &    ... &    ... &    ... &   10.1 &    ... &   20.4 &   19.9 &   21.4 &    ... &   11.8 &    ... &   15.1 &   12.9 &    ... &    ... &   11.4 \\
  \ion{Fe}{1}   &    5225.52 &       0.11 &      $-$4.79 &    ... &    ... &    ... &    ... &   23.0 &    ... &    ... &   38.7 &   12.6 &    ... &    ... &   17.8 &    ... &   19.5 &   15.6 &    ... &   11.3 &   12.1 \\
  \ion{Fe}{1}   &    5232.94 &       2.94 &      $-$0.06 &    ... &    ... &   71.3 &    ... &   62.3 &   63.5 &    ... &   82.9 &   83.0 &   78.6 &    ... &   74.9 &    ... &   69.4 &   70.9 &   42.9 &   64.2 &   66.8 \\
  \ion{Fe}{1}   &    5242.49 &       3.63 &      $-$0.97 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    9.3 &    ... &    ... &    ... &    ... &    ... &    8.1 &    ... &    ... &    ... &    ... \\
  \ion{Fe}{1}   &    5247.05 &       0.09 &      $-$4.95 &    ... &    ... &    ... &    ... &   14.7 &    ... &    ... &   34.3 &    ... &   16.0 &    ... &    ... &    ... &   13.7 &    ... &    ... &    ... &    ... \\
  \ion{Co}{1}   &    3842.05 &       0.92 &      $-$0.77 &   56.7 &   23.0 &   34.7 &   32.4 &   39.1 &   27.3 &   32.4 &   54.7 &   40.4 &   45.8 &   24.0 &   40.3 &   21.5 &   34.8 &   35.4 &   23.3 &   49.3 &   28.4 \\
  \ion{Co}{1}   &    3845.47 &       0.92 &       0.01 &   93.6 &   48.9 &   76.8 &   60.7 &   65.0 &   59.7 &   64.4 &   86.9 &   80.4 &   70.8 &   52.8 &   71.0 &   51.9 &   69.9 &   74.9 &   51.1 &   85.2 &   69.3 \\
%  \ion{Co}{1}   &    3873.12 &       0.43 &      $-$0.66 &  129.9 &   66.7 &   92.7 &   90.1 &   97.9 &    ... &  100.1 &  121.4 &  104.8 &  109.4 &   70.6 &    ... &   80.5 &    ... &  110.7 &   70.3 &  108.9 &   89.8 \\
  \ion{Co}{1}   &    3881.87 &       0.58 &      $-$1.13 &   78.0 &    ... &   44.1 &   34.5 &   40.5 &   54.7 &   41.3 &   75.8 &   60.4 &   55.8 &   29.5 &   49.9 &   28.7 &   52.2 &   51.8 &   29.8 &   52.0 &   42.2 \\
  \ion{Co}{1}   &    3995.31 &       0.92 &      $-$0.22 &   82.7 &    ... &   54.4 &   48.1 &   54.4 &   55.1 &   58.6 &    ... &   72.4 &   75.0 &   44.2 &   66.5 &   45.3 &   63.8 &   68.2 &   41.1 &   71.6 &   58.9 \\
  \ion{Co}{1}   &    4020.90 &       0.43 &      $-$2.07 &   40.6 &    ... &   12.8 &    ... &    ... &    ... &    ... &   34.2 &   20.2 &    ... &    ... &   26.8 &   11.2 &   20.4 &   14.0 &    7.8 &    ... &   1... \\
  \ion{Co}{1}   &    4110.53 &       1.05 &      $-$1.08 &   39.8 &    ... &   17.5 &    ... &    ... &    ... &   13.9 &   30.8 &   17.0 &   34.3 &    ... &   24.0 &   15.1 &   16.9 &   16.2 &    ... &   20.7 &    ... \\
  \ion{Co}{1}   &    4118.77 &       1.05 &      $-$0.49 &   84.9 &    ... &    ... &    ... &   51.1 &   52.1 &   49.2 &   77.2 &   68.8 &    ... &    ... &    ... &   34.5 &   6... &   55.7 &   30.6 &   66.2 &    ... \\
  \ion{Co}{1}   &    4121.32 &       0.92 &      $-$0.32 &   90.3 &   50.4 &   70.6 &   55.3 &   69.8 &   67.6 &   60.6 &   90.9 &   79.2 &   77.6 &   41.9 &   71.4 &   48.8 &   67.3 &   70.2 &   46.7 &   71.3 &   61.1 \\
  \ion{Ni}{1}   &    3807.14 &       0.42 &      $-$1.22 &  115.4 &   78.2 &   97.8 &   81.2 &   89.0 &   9... &   84.4 &  107.4 &  107.9 &   99.3 &   70.2 &   88.2 &   78.7 &   89.3 &   94.8 &   74.4 &    ... &   93.3 \\
  \ion{Ni}{1}   &    3858.30 &       0.42 &      $-$0.95 &  126.6 &   87.9 &  106.4 &   91.2 &  104.6 &   87.3 &   90.2 &  114.3 &  117.4 &  100.6 &   79.8 &   91.4 &   83.5 &   94.3 &  102.2 &   79.2 &  113.8 &   99.5 \\
  \ion{Ni}{1}   &    4648.66 &       3.42 &      $-$0.16 &   17.1 &    ... &    ... &    ... &    ... &    ... &    7.3 &   10.3 &   16.0 &    ... &    ... &   16.0 &    ... &    8.2 &    7.6 &    ... &    ... &    ... \\
  \ion{Ni}{1}   &    4714.42 &       3.38 &       0.23 &   31.5 &    ... &   15.7 &   17.1 &   15.6 &    ... &   18.4 &   21.8 &   26.6 &   23.3 &    ... &   23.3 &    8.8 &   16.5 &   18.9 &    ... &   32.7 &   19.9 \\
  \ion{Ni}{1}   &    4855.41 &       3.54 &       0.00 &   17.8 &    ... &    6.9 &    ... &    ... &    ... &   10.7 &    9.7 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Ni}{1}   &    4980.16 &       3.61 &      $-$0.11 &   16.1 &    ... &    ... &    ... &    ... &    ... &    8.9 &    9.0 &    ... &    ... &    ... &   12.2 &    ... &    ... &    ... &    ... &   14.2 &    7.3 \\
  \ion{Ni}{1}   &    5035.37 &       3.63 &       0.29 &   21.4 &    ... &    ... &    ... &    ... &    ... &    ... &   16.3 &    ... &    ... &    ... &    ... &    ... &   13.0 &   12.2 &    ... &    ... &   10.3 \\
  \ion{Ni}{1}   &    5080.52 &       3.65 &       0.13 &   22.5 &    ... &    ... &    ... &    ... &   10.1 &    ... &    ... &    ... &   14.2 &    ... &   13.5 &    ... &    ... &    ... &    ... &    ... &   13.7 \\
  \ion{Ni}{1}   &    5137.08 &       1.68 &      $-$1.99 &   36.2 &    ... &    ... &    ... &    ... &   14.9 &   14.1 &   28.0 &    ... &   20.9 &    ... &    ... &    ... &   15.9 &   11.2 &    ... &   22.4 &    ... \\
  \ion{Zn}{1}   &    4722.15 &       4.03 &      $-$0.39 &   14.9 &    ... &   14.7 &    ... &    5.0 &   11.3 &    8.2 &   11.2 &   15.1 &   13.0 &    ... &   13.3 &    6.0 &   10.1 &    9.6 &    4.9 &    7.5 &   1... \\
  \ion{Zn}{1}   &    4810.53 &       4.08 &      $-$0.17 &   22.8 &    ... &   14.1 &    ... &    ... &    ... &   13.6 &    ... &   16.4 &    ... &    ... &    ... &    ... &   10.4 &    ... &    ... &    ... &   11.8 \\
  \ion{Sc}{2}  &    4246.82 &       0.31 &       0.24 &  133.6 &   77.0 &  115.3 &   79.2 &  106.1 &  115.7 &   97.3 &  157.8 &  129.2 &  112.6 &   79.9 &  107.9 &   86.9 &  105.0 &  105.3 &   92.3 &  107.2 &  113.0 \\
  \ion{Sc}{2}  &    4320.75 &       0.61 &      $-$0.25 &  102.7 &   34.0 &    ... &   51.3 &   72.8 &   58.8 &   63.3 &  122.9 &  102.3 &   71.1 &   37.7 &   77.2 &   50.4 &   75.2 &   74.8 &   49.6 &   73.2 &   81.9 \\
  \ion{Sc}{2}  &    4325.00 &       0.60 &      $-$0.44 &  100.8 &   28.5 &   69.8 &   43.2 &   60.7 &   66.1 &   58.1 &  110.8 &   77.8 &   81.2 &   32.5 &    ... &   42.7 &    ... &   85.6 &   45.7 &   59.0 &   62.7 \\
  \ion{Sc}{2}  &    4415.54 &       0.60 &      $-$0.67 &   72.2 &   22.5 &    ... &    ... &    ... &    ... &   41.0 &    ... &   66.6 &    ... &    ... &   53.2 &    ... &   46.2 &    ... &    ... &   43.3 &   55.2 \\
  \ion{Sc}{2}  &    5031.01 &       1.36 &      $-$0.40 &   42.1 &    ... &   21.5 &    ... &    ... &   21.4 &   17.8 &   64.7 &   31.8 &   28.5 &    ... &   26.5 &   10.1 &   20.1 &   20.1 &   13.7 &    ... &   26.0 \\
  \ion{Ti}{2}  &    3813.39 &       0.61 &      $-$2.02 &   97.0 &    ... &   80.2 &   47.4 &   55.5 &    ... &   62.1 &    ... &   90.5 &   75.8 &   34.7 &   68.5 &   49.4 &   66.4 &   74.0 &   46.8 &   64.2 &   73.6 \\
  \ion{Ti}{2}  &    3882.29 &       1.12 &      $-$1.71 &    ... &    ... &   41.3 &    ... &   29.1 &    ... &   31.8 &   79.3 &   71.3 &    ... &    ... &   36.8 &   20.8 &    ... &   38.3 &    ... &    ... &   40.2 \\
  \ion{Ti}{2}  &    4012.40 &       0.57 &      $-$1.75 &  104.8 &    ... &   90.8 &   63.3 &   67.7 &   82.2 &   73.5 &  113.5 &  109.1 &  103.3 &   41.8 &    ... &   68.1 &   82.9 &    ... &   52.1 &   73.9 &   87.3 \\
  \ion{Ti}{2}  &    4025.12 &       0.61 &      $-$1.98 &   86.1 &    ... &   74.6 &   44.7 &   50.6 &   60.1 &   48.4 &   98.5 &   77.7 &   51.6 &   24.8 &   62.4 &   38.8 &   57.7 &   61.5 &   33.9 &   59.1 &   60.5 \\
  \ion{Ti}{2}  &    4028.35 &       1.89 &      $-$1.00 &   55.4 &    ... &   41.9 &    ... &   23.1 &   43.1 &   34.0 &   68.6 &   66.3 &   44.6 &    ... &   49.8 &   23.3 &   36.7 &   44.3 &   12.2 &   27.9 &   41.2 \\
  \ion{Ti}{2}  &    4053.83 &       1.89 &      $-$1.21 &   41.9 &    ... &   33.7 &   18.9 &    ... &   28.3 &    ... &   55.8 &   46.6 &   41.2 &    ... &   34.4 &   14.1 &   29.1 &   25.7 &    ... &   25.9 &   32.5 \\
  \ion{Ti}{2}  &    4161.53 &       1.08 &      $-$2.16 &   54.5 &    ... &    ... &    ... &   20.2 &   22.4 &   27.7 &   69.4 &   47.5 &   49.0 &    ... &   31.0 &   13.8 &   33.4 &   31.5 &   11.7 &   31.0 &   32.2 \\
  \ion{Ti}{2}  &    4163.63 &       2.59 &      $-$0.40 &   44.8 &    ... &    ... &   24.5 &   17.5 &   32.2 &   31.0 &   56.2 &   49.8 &    ... &    ... &   39.7 &   23.3 &   35.6 &   33.3 &    ... &   31.3 &   40.9 \\
  \ion{Ti}{2}  &    4184.31 &       1.08 &      $-$2.51 &   30.9 &    ... &    ... &    ... &    ... &    ... &   22.4 &   41.7 &    ... &    ... &    ... &   34.2 &    8.8 &    ... &   23.3 &    ... &    ... &   14.8 \\
  \ion{Ti}{2}  &    4287.88 &       1.08 &      $-$2.02 &   72.0 &    ... &   56.1 &    ... &    ... &   42.7 &   41.8 &   86.9 &   71.8 &   61.6 &   20.1 &   55.0 &   30.4 &   48.8 &   45.1 &   20.4 &   42.5 &   53.9 \\
  \ion{Ti}{2}  &    4290.22 &       1.16 &      $-$1.12 &  112.8 &   55.2 &   99.6 &   74.7 &   67.7 &    ... &   79.4 &  122.4 &  116.2 &   90.9 &   56.6 &   96.2 &   67.5 &   92.1 &   93.0 &   60.3 &   87.3 &   95.0 \\
  \ion{Ti}{2}  &    4330.72 &       1.18 &      $-$2.06 &    ... &    ... &   35.3 &    ... &    ... &   26.0 &    ... &   69.6 &    ... &   31.3 &    ... &    ... &    ... &    ... &   31.4 &    ... &   24.2 &    ... \\
  \ion{Ti}{2}  &    4337.88 &       1.08 &      $-$1.13 &    ... &    ... &    ... &   56.7 &    ... &   72.2 &   75.5 &  110.6 &  107.1 &   85.9 &   52.4 &   97.4 &    ... &    ... &    ... &    ... &    ... &   87.1 \\
  \ion{Ti}{2}  &    4344.30 &       1.08 &      $-$2.09 &   66.6 &    ... &    ... &    ... &    ... &    ... &    ... &   82.7 &   65.8 &   54.0 &    ... &    ... &   20.5 &    ... &   44.7 &    ... &   41.5 &    ... \\
  \ion{Ti}{2}  &    4417.71 &       1.16 &      $-$1.43 &  102.2 &   36.0 &   85.9 &    ... &    ... &    ... &   66.2 &    ... &  101.5 &    ... &   34.4 &   87.2 &   59.3 &   74.8 &    ... &   45.2 &   73.1 &   81.9 \\
  \ion{Ti}{2}  &    4418.31 &       1.24 &      $-$1.99 &   55.7 &    ... &   46.0 &    ... &   27.2 &    ... &   23.7 &    ... &   47.8 &   33.8 &   13.9 &   44.7 &   18.6 &   33.8 &    ... &   13.1 &   24.2 &   33.3 \\
  \ion{Ti}{2}  &    4441.73 &       1.18 &      $-$2.41 &   39.8 &    ... &   26.0 &    ... &   15.1 &   20.9 &   13.9 &   56.0 &   38.4 &   33.2 &    ... &   25.4 &    ... &   22.4 &   21.2 &    9.8 &   22.9 &   22.5 \\
  \ion{Ti}{2}  &    4443.77 &       1.08 &      $-$0.70 &  120.5 &   60.4 &  11... &   75.1 &   86.1 &   96.5 &   90.4 &  132.8 &  125.4 &  109.3 &   67.1 &  10... &   79.4 &   96.2 &   97.7 &   71.5 &   97.9 &  109.0 \\
  \ion{Ti}{2}  &    4444.54 &       1.12 &      $-$2.21 &    ... &    ... &   32.2 &   14.3 &   15.2 &   24.1 &   19.6 &   63.4 &   47.7 &   37.3 &    ... &   31.5 &   13.6 &   27.9 &   27.1 &    8.5 &   26.0 &   30.5 \\
  \ion{Ti}{2}  &    4450.50 &       1.08 &      $-$1.51 &   89.3 &    ... &   74.4 &   42.0 &   46.9 &   64.1 &   58.8 &  100.2 &   92.4 &   73.1 &   29.5 &   71.2 &   45.3 &   66.3 &   65.0 &   34.3 &   64.8 &   70.5 \\
  \ion{Ti}{2}  &    4464.46 &       1.16 &      $-$2.08 &   68.4 &    ... &   50.8 &   26.6 &   33.0 &   41.8 &   36.8 &   81.2 &   67.3 &   59.4 &   13.1 &   49.2 &   26.3 &   40.1 &   41.6 &   18.6 &   40.5 &   47.3 \\
  \ion{Ti}{2}  &    4468.52 &       1.13 &      $-$0.60 &  122.2 &   64.2 &  114.1 &   71.3 &   87.0 &   95.1 &   92.3 &  136.4 &  123.3 &  108.9 &   67.9 &  101.0 &   82.6 &  102.3 &  103.1 &   75.1 &  103.2 &  109.2 \\
  \ion{Ti}{2}  &    4470.83 &       1.16 &      $-$2.28 &    ... &    ... &    ... &   17.5 &    ... &    ... &    ... &   59.8 &    ... &   33.3 &    ... &   32.1 &   14.0 &   24.0 &   30.8 &    ... &   24.6 &    ... \\
  \ion{Ti}{2}  &    4501.27 &       1.12 &      $-$0.76 &  118.0 &   67.1 &  107.5 &   75.4 &   84.0 &   89.1 &   83.9 &  119.5 &  120.1 &  106.3 &   58.7 &   97.4 &   79.0 &   86.8 &   94.0 &   71.0 &   99.6 &  106.9 \\
  \ion{Ti}{2}  &    4529.48 &       1.57 &      $-$2.03 &   44.3 &    ... &    ... &    ... &    ... &   19.6 &   23.5 &   56.6 &   46.9 &   30.3 &   13.8 &   31.6 &   12.4 &   25.5 &   27.0 &    ... &   23.6 &   26.9 \\
  \ion{Ti}{2}  &    4563.77 &       1.22 &      $-$0.96 &  110.2 &   54.7 &  102.2 &   66.7 &   78.7 &   86.2 &   85.5 &  123.5 &  113.5 &   98.9 &   60.3 &   92.5 &   66.6 &   81.2 &   87.4 &   61.4 &   88.7 &   96.4 \\
  \ion{Ti}{2}  &    4571.96 &       1.57 &      $-$0.53 &  111.5 &    ... &   98.9 &   71.7 &   72.6 &   84.2 &   84.0 &  124.7 &  118.0 &   99.7 &   56.0 &   90.8 &   68.3 &   79.9 &   93.0 &   61.3 &   90.6 &   98.1 \\
  \ion{Ti}{2}  &    4589.92 &       1.24 &      $-$1.79 &   74.4 &    ... &   55.2 &   23.2 &   33.8 &   42.4 &   39.9 &   86.8 &   69.2 &   61.3 &   13.4 &   52.6 &   23.9 &   44.5 &   46.4 &   22.4 &   46.1 &   51.3 \\
  \ion{Ti}{2}  &    4657.21 &       1.24 &      $-$2.32 &   37.5 &    ... &    ... &    ... &    ... &   15.9 &   15.3 &   51.1 &    ... &    ... &    ... &   21.5 &    ... &   15.3 &   19.0 &    ... &    ... &   20.3 \\
  \ion{Ti}{2}  &    4708.65 &       1.24 &      $-$2.37 &   34.1 &    ... &    ... &    ... &    ... &    ... &    ... &   48.4 &   37.2 &   22.8 &    ... &   18.9 &    ... &   14.2 &   15.0 &    ... &    ... &   20.5 \\
  \ion{Ti}{2}  &    4779.98 &       2.05 &      $-$1.37 &   33.2 &    ... &   22.7 &   13.7 &    ... &    ... &   17.3 &   44.6 &    ... &   28.9 &    ... &   24.2 &    8.8 &   17.5 &   18.5 &    6.4 &   18.4 &   18.9 \\
  \ion{Ti}{2}  &    4798.51 &       1.08 &      $-$2.67 &   33.1 &    ... &   16.1 &    ... &    ... &   14.4 &   16.8 &   46.6 &    ... &   24.9 &    ... &    ... &    9.5 &   16.2 &   13.6 &    ... &    ... &    ... \\
  \ion{Ti}{2}  &    4865.61 &       1.12 &      $-$2.81 &   25.8 &    ... &    ... &    ... &    ... &    ... &   13.5 &   32.9 &   22.5 &    ... &    ... &   17.2 &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Ti}{2}  &    5129.15 &       1.89 &      $-$1.39 &   44.7 &    ... &   30.3 &    ... &    ... &   22.5 &   24.7 &   6... &   45.2 &   26.4 &    ... &   30.7 &   14.8 &   24.5 &   25.3 &    ... &   19.4 &   30.1 \\
  \ion{Ti}{2}  &    5185.90 &       1.89 &      $-$1.35 &   37.0 &    ... &   21.7 &   14.8 &    ... &    ... &   16.8 &   49.9 &   42.5 &    ... &    ... &   29.1 &   11.8 &   19.7 &   18.5 &    ... &   16.7 &   22.2 \\
  \ion{Ti}{2}  &    5188.69 &       1.58 &      $-$1.21 &   92.1 &    ... &   70.7 &   45.7 &   41.8 &   60.3 &   57.3 &  102.0 &   96.4 &    ... &   21.9 &   71.1 &   37.8 &   63.2 &   62.8 &   3... &   55.7 &   68.0 \\
   \ion{V}{2}  &    3916.41 &       1.43 &      $-$1.05 &   34.6 &    ... &    ... &    ... &    ... &    ... &    8.5 &   45.6 &   33.6 &    ... &    ... &   23.3 &    ... &    ... &   15.4 &    ... &    ... &    ... \\
   \ion{V}{2}  &    3951.96 &       1.48 &      $-$0.78 &   40.8 &    ... &    ... &    ... &    ... &    ... &   15.8 &   47.7 &    ... &    ... &    6.8 &   26.0 &    6.0 &    ... &    ... &   12.2 &    ... &   19.1 \\
   \ion{V}{2}  &    4005.71 &       1.82 &      $-$0.52 &   32.4 &    ... &   21.0 &    ... &   11.0 &    ... &   12.7 &   42.4 &   33.0 &   25.5 &    4.2 &   18.0 &    ... &   24.2 &   19.0 &   10.5 &   26.6 &   23.9 \\
   \ion{V}{2}  &    4023.38 &       1.80 &      $-$0.69 &   32.1 &    ... &    ... &    ... &    ... &    ... &    ... &   46.9 &    ... &    ... &    ... &   17.1 &    ... &    ... &   15.2 &   16.7 &    ... &   12.2 \\
  \ion{Fe}{2}  &    4178.85 &       2.58 &      $-$2.48 &   57.9 &    ... &   50.8 &   21.3 &   40.8 &   34.3 &   37.6 &   45.4 &   61.4 &   44.6 &   17.1 &   44.5 &   20.6 &   39.8 &   41.5 &   15.9 &   46.8 &   43.6 \\
  \ion{Fe}{2}  &    4233.17 &       2.58 &      $-$2.00 &   87.2 &   40.7 &   80.9 &   47.0 &   68.3 &   79.1 &   65.6 &   79.1 &   94.2 &   86.9 &   34.8 &   81.2 &   52.1 &   71.6 &   69.4 &   41.8 &   78.1 &   77.9 \\
  \ion{Fe}{2}  &    4416.82 &       2.78 &      $-$2.60 &   50.7 &   17.7 &    ... &    ... &    ... &    ... &   27.1 &    ... &   50.2 &    ... &    ... &   43.9 &    ... &   29.3 &    ... &    ... &   32.3 &   29.4 \\
  \ion{Fe}{2}  &    4491.40 &       2.86 &      $-$2.70 &   34.6 &    ... &   23.8 &    ... &   16.9 &    ... &    ... &   25.4 &   35.2 &   27.7 &    7.2 &   24.2 &   13.5 &   22.3 &   14.7 &    ... &   20.6 &   19.2 \\
  \ion{Fe}{2}  &    4508.28 &       2.86 &      $-$2.58 &   51.6 &    ... &   44.0 &   17.6 &   25.8 &   33.9 &   30.7 &   44.5 &   58.8 &   43.7 &   11.0 &   42.0 &   19.8 &   34.7 &   31.4 &   17.7 &   40.7 &   37.1 \\
  \ion{Fe}{2}  &    4515.34 &       2.84 &      $-$2.48 &   45.6 &    ... &    ... &   15.1 &    ... &   24.7 &   34.5 &   36.5 &   45.3 &   39.4 &   12.1 &   33.8 &   10.8 &   27.5 &   30.8 &   12.2 &   32.5 &   31.3 \\
  \ion{Fe}{2}  &    4520.23 &       2.81 &      $-$2.60 &   43.7 &    ... &   34.7 &   15.4 &   21.6 &   21.4 &   24.7 &   32.7 &   43.5 &   31.8 &    ... &   26.7 &   13.8 &   23.2 &   21.2 &    8.3 &   33.5 &   30.2 \\
  \ion{Fe}{2}  &    4522.63 &       2.84 &      $-$2.03 &    ... &   28.4 &   58.2 &   30.4 &   39.9 &   46.1 &   49.0 &    ... &   78.0 &   63.3 &   21.4 &   61.5 &   31.4 &   54.5 &   52.2 &   23.1 &   55.7 &    ... \\
  \ion{Fe}{2}  &    4541.52 &       2.86 &      $-$3.05 &   22.4 &    ... &    ... &    ... &    ... &    ... &   14.3 &   17.1 &   29.6 &   21.2 &    ... &   14.3 &    ... &    ... &   13.2 &    ... &    ... &   11.9 \\
  \ion{Fe}{2}  &    4555.89 &       2.83 &      $-$2.29 &   55.2 &   11.3 &    ... &    ... &   29.5 &   33.2 &   34.2 &   46.3 &   55.0 &    ... &    ... &   37.8 &    ... &    ... &   33.0 &   14.0 &   41.4 &    ... \\
  \ion{Fe}{2}  &    4576.33 &       2.84 &      $-$2.94 &   22.2 &    ... &    ... &    ... &    ... &    ... &   14.3 &   18.7 &   25.8 &   16.8 &    ... &   17.8 &    ... &    ... &   12.0 &    ... &    ... &    ... \\
  \ion{Fe}{2}  &    4583.83 &       2.81 &      $-$2.02 &   84.2 &   29.7 &   70.3 &   48.4 &   56.7 &   57.7 &   62.9 &   74.1 &   83.9 &   72.3 &   34.9 &   65.3 &   44.6 &   66.5 &   61.8 &   33.5 &   69.6 &   69.3 \\
  \ion{Fe}{2}  &    4620.51 &       2.83 &      $-$3.29 &   12.9 &    ... &    ... &    ... &    ... &    ... &    ... &    9.2 &   15.8 &    ... &    ... &    6.8 &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{2}  &    4731.44 &       2.89 &      $-$3.36 &   17.7 &    ... &    ... &    ... &    ... &    ... &   10.9 &   10.6 &   18.2 &    ... &    ... &    ... &    ... &    ... &    9.2 &    ... &    ... &    ... \\
  \ion{Fe}{2}  &    4923.93 &       2.89 &      $-$1.32 &  105.1 &   49.7 &   94.6 &   65.8 &   78.5 &   75.8 &   80.3 &   94.4 &  107.4 &   87.1 &   55.4 &   87.3 &   60.1 &   81.3 &   82.2 &   51.3 &   95.4 &   91.6 \\
  \ion{Fe}{2}  &    4993.35 &       2.81 &      $-$3.67 &    7.2 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... \\
  \ion{Fe}{2}  &    5018.45 &       2.89 &      $-$1.22 &  116.2 &   66.5 &  107.2 &   68.8 &   92.4 &   85.8 &   87.4 &  112.3 &  122.9 &  102.4 &   58.3 &   94.7 &   71.7 &   91.2 &   92.9 &   58.6 &  110.1 &  101.9 \\
  \ion{Fe}{2}  &    5197.56 &       3.23 &      $-$2.10 &   38.6 &    ... &   27.7 &   16.9 &   17.8 &   17.9 &   25.7 &   31.2 &   42.4 &   33.7 &   10.7 &   28.5 &   12.3 &   26.0 &   21.6 &    ... &   27.4 &   24.4 \\
  \ion{Fe}{2}  &    5234.62 &       3.22 &      $-$2.27 &    ... &    ... &   30.7 &    ... &   23.4 &   22.3 &    ... &   34.5 &   45.7 &    ... &   10.9 &   32.8 &    ... &   28.0 &   27.0 &   12.0 &   33.5 &   32.5 \\
  \ion{Sr}{2}  &    4077.71 &       0.00 &       0.15 &  164.1 &   85.8 &  173.6 &  109.9 &   43.1 &  134.8 &  132.4 &  105.7 &  152.1 &  138.9 &   23.7 &  155.8 &  119.9 &  128.7 &  155.2 &   15.0 &  122.7 &  146.5 \\
  \ion{Sr}{2}  &    4215.52 &       0.00 &      $-$0.18 &  156.0 &   77.6 &  155.8 &  114.4 &   31.6 &  131.9 &  122.2 &    ... &  146.0 &  133.5 &   19.9 &  138.0 &  113.7 &  114.3 &  143.5 &    ... &  105.6 &  136.4 \\
   \ion{Y}{2}  &    3774.33 &       0.13 &       0.21 &   77.3 &    ... &   79.8 &   41.4 &    ... &   54.1 &   62.0 &   32.8 &   67.1 &   67.9 &    ... &   66.6 &   46.2 &   51.2 &   67.9 &    ... &   32.2 &   69.5 \\
   \ion{Y}{2}  &    3788.69 &       0.10 &      $-$0.06 &   68.6 &    ... &   65.0 &   30.9 &    ... &   5... &   48.9 &   23.0 &   53.3 &   56.5 &    ... &   63.7 &   39.9 &   44.6 &   60.6 &    ... &   25.7 &   60.6 \\
   \ion{Y}{2}  &    3818.34 &       0.13 &      $-$0.98 &   31.6 &    ... &   28.2 &    ... &    ... &    ... &   17.2 &    ... &   20.4 &   19.2 &    ... &   29.3 &   17.1 &    8.3 &   24.1 &    ... &    ... &   22.9 \\
   \ion{Y}{2}  &    3950.35 &       0.10 &      $-$0.49 &   48.5 &    ... &   53.6 &    ... &    ... &   29.2 &   35.1 &   11.4 &   40.2 &   33.1 &    ... &   47.5 &   23.6 &   30.4 &   43.7 &    ... &   17.5 &   40.5 \\
%   \ion{Y}{2}  &    4177.53 &       0.41 &      $-$0.16 &  123.0 &   24.0 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   99.2 &    ... &    ... &    ... &    ... &    ... &    ... \\
%   \ion{Y}{2}  &    4204.69 &       0.00 &      $-$1.76 &   33.8 &   22.1 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   62.0 &    ... &    ... &    ... &    ... &    ... &    ... \\
   \ion{Y}{2}  &    4883.69 &       1.08 &       0.07 &   24.5 &    ... &   28.2 &    ... &    ... &    ... &   14.6 &    ... &   18.1 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   18.9 \\
   \ion{Y}{2}  &    5087.43 &       1.08 &      $-$0.17 &   13.7 &    ... &   16.3 &    ... &    ... &   13.9 &    6.5 &    ... &   1... &    7.5 &    ... &   11.5 &    ... &    ... &   11.8 &    ... &    ... &    9.0 \\
  \ion{Zr}{2}  &    3836.76 &       0.56 &      $-$0.06 &   49.8 &    ... &   58.0 &    ... &    ... &   37.0 &   43.5 &    ... &   47.4 &   34.4 &    ... &   57.6 &   25.4 &   18.3 &   48.8 &    ... &    ... &   50.1 \\
  \ion{Zr}{2}  &    4161.21 &       0.71 &      $-$0.72 &   24.9 &    ... &   32.3 &    ... &    ... &   16.7 &   16.6 &    ... &   21.7 &   19.5 &    ... &   23.4 &    7.1 &   13.8 &   25.6 &    ... &    ... &   21.6 \\
  \ion{Zr}{2}  &    4208.99 &       0.71 &      $-$0.46 &   25.8 &    ... &   32.0 &   12.3x &    ... &   21.8 &    ... &    ... &   24.7 &   26.4 &    ... &   30.8 &   10.9 &   14.3 &   21.3 &    ... &    ... &   18.2 \\
  \ion{Zr}{2}  &    4317.32 &       0.71 &      $-$1.38 &    4.5 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    4.8 &    ... &    ... &    ... &    ... &    ... &    5.5 \\
  \ion{Ba}{2}  &    4554.03 &       0.00 &       0.16 &  100.9 &   20.9 &  110.5 &   79.6 &   10.3 &  115.4 &  113.3 &   58.9 &  128.9 &  118.3 &    4.8 &  137.9 &   98.0 &   86.9 &   99.7 &    ... &   41.8 &   88.4 \\
  \ion{Ba}{2}  &    4934.09 &       0.00 &      $-$0.16 &   92.0 &   13.2 &  101.6 &   71.3 &   10.5x &  125.7 &  116.9 &   56.9 &  128.1 &  120.5 &    6.2x &  140.2 &   87.4 &   75.8 &   95.0 &    ... &   30.1 &   72.6 \\
\tableline
\enddata
\tablenotetext{a}{The ID's of the objects are given in Table 1. The symbol 'x' indicates the lines measured, but excluded from the abundance analysis.}
\end{deluxetable}

% The symbol 's' means the equivalent widths estimated from the spectrum synthesis.}

%\input{ewtab_sub}
%\begin{deluxetable}{cccccccccccccccc}
\begin{deluxetable}{ccccp{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}p{5mm}}
\tablewidth{0pt}
%\rotate
\tabletypesize{\footnotesize}
\tablecaption{EQUIVALENT WIDTHS OF HEAVY ELEMENTS\label{tab:ew2}}
\startdata
\tableline
\tableline
 & $\lambda$ & $\chi$ & $\log gf$  & \multicolumn{10}{c}{$W$(m{\AA})\tablenotemark{a}}\\ % \\
  & ({\AA}) &  & (eV) & 1 & 3 & 4 & 6 & 7 & 9 & 10 & 12 & 13 & 14 & 15 \\
\tableline
\ion{La}{2}  &    3949.10 &       0.40 &       0.49 &    ... &    ... &    ... &    ... &   19.9 &   23.7 &    ... &   37.5 &    ... &    ... &    ... \\
\ion{La}{2}  &    3988.52 &       0.40 &       0.21 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   20.4 &    ... &    ... &    ... \\
\ion{La}{2}  &    3995.75 &       0.17 &      -0.06 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   22.2 &    ... &    ... &    ... \\
\ion{La}{2}  &    4086.71 &       0.00 &      -0.07 &    6.1 &    ... &    ... &   16.1 &   11.0 &   12.8 &    ... &   26.4 &    ... &    ... &    7.0 \\
\ion{La}{2}  &    4123.23 &       0.32 &       0.13 &    ... &    ... &    ... &    ... &    7.6 &   15.3 &   13.3 &   20.2 &    ... &    ... &    ... \\
\ion{La}{2}  &    4333.74 &       0.17 &      -0.06 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   36.8 &    ... &    ... &    ... \\
\ion{La}{2}  &    4429.90 &       0.23 &      -0.35 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   20.8 &    ... &    ... &    ... \\
\ion{Ce}{2}  &    4083.23 &       0.70 &       0.24 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    7.4 &    ... &    ... &    ... \\
\ion{Ce}{2}  &    4222.60 &       0.12 &      -0.18 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    9.2 &    ... &    ... &    ... \\
\ion{Ce}{2}  &    4486.91 &       0.30 &      -0.36 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    9.2 &    ... &    ... &    ... \\
\ion{Ce}{2}  &    4562.37 &       0.48 &       0.33 &    ... &    ... &    ... &    ... &    6.8 &    ... &    ... &    7.7 &    ... &    ... &    ... \\
\ion{Ce}{2}  &    4628.16 &       0.52 &       0.26 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    4.3 &    ... &    ... &    ... \\
\ion{Pr}{2}  &    4062.80 &       0.42 &       0.66 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    8.2 &    ... &    ... &    ... \\
\ion{Nd}{2}  &    4021.34 &       0.32 &      -0.10 &    ... &    ... &    ... &    8.8 &    ... &    5.8 &    ... &    8.4 &    ... &    ... &    ... \\
\ion{Nd}{2}  &    4061.09 &       0.47 &       0.55 &    5.8 &    6.1 &    7.9 &   15.2 &   14.7 &   14.3 &   12.3 &   21.6 &    4.9 &    ... &    8.7 \\
\ion{Nd}{2}  &    4069.27 &       0.06 &      -0.57 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    6.3 &    ... &    ... &    ... \\
\ion{Nd}{2}  &    4109.46 &       0.32 &       0.35 &    ... &    ... &    ... &    ... &   14.8 &   10.5 &   16.7 &   28.5 &    ... &    ... &    8.5 \\
\ion{Nd}{2}  &    4446.39 &       0.20 &      -0.35 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    8.1 &    ... &    ... &    ... \\
\ion{Nd}{2}  &    4462.99 &       0.56 &      -0.04 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    9.0 &    ... &    ... &    ... \\
\ion{Sm}{2}  &    4519.63 &       0.54 &      -0.43 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    5.6 &    ... &    ... &    ... \\
\ion{Sm}{2}  &    4577.69 &       0.25 &      -0.77 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    3.5 &    ... &    ... &    ... \\
\ion{Eu}{2}  &    3819.67 &       0.00 &       0.51 &   17.5 &   23.0 &   22.5 &   44.5 &   45.0 &   38.5 &   56.5 &   77.3 &   27.3 &   18.8 &   24.4 \\
\ion{Eu}{2}  &    4129.72 &       0.00 &       0.22 &    8.7 &   12.2 &   17.0 &   22.0 &   26.5 &   25.5 &   23.1 &   55.6 &   16.0 &    ... &    8.7 \\
\ion{Eu}{2}  &    4205.04 &       0.00 &       0.21 &   17.4 &   11.5 &    ... &   36.2 &   29.4 &   24.2 &    ... &    ... &    ... &    ... &    ... \\
\ion{Gd}{2}  &    3768.40 &       0.08 &       0.25 &    ... &    ... &    ... &    ... &   14.9 &    9.4 &    ... &   21.3 &    ... &    ... &    ... \\
\ion{Gd}{2}  &    3796.39 &       0.03 &       0.03 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &   30.5 &    ... &    ... &    ... \\
\ion{Gd}{2}  &    3844.58 &       0.14 &      -0.51 &    ... &    ... &    ... &    ... &    6.1 &    ... &    ... &    8.7 &    ... &    ... &    ... \\
\ion{Dy}{2}  &    3869.86 &       0.00 &      -0.94 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    6.8 &    ... &    ... &    ... \\
\ion{Dy}{2}  &    3996.69 &       0.59 &      -0.19 &    ... &    ... &    ... &    ... &    ... &    ... &    ... &    7.1 &    ... &    ... &    ... \\
\ion{Dy}{2}  &    4103.31 &       0.10 &      -0.37 &    ... &    ... &    ... &    ... &    ... &   15.9 &    ... &   20.5 &    ... &    ... &   11.1 \\
\ion{Er}{2}  &    3692.65 &       0.05 &       0.13 &    7.2 &    ... &    ... &   29.5 &   25.5 &    ... &   30.4 &   31.8 &    ... &    ... &    ... \\
\ion{Er}{2}  &    3786.84 &       0.00 &      -0.64 &    ... &    ... &    ... &    ... &   77.7 &    ... &    ... &   74.4 &    ... &    ... &    ... \\
\ion{Er}{2}  &    3830.48 &       0.00 &      -0.36 &    ... &    ... &    ... &    ... &    8.4 &    ... &    ... &   18.3 &    ... &    ... &    ... \\
\ion{Er}{2}  &    3896.23 &       0.05 &      -0.24 &    ... &    ... &   14.9 &    ... &   13.9 &    ... &   24.1 &   32.7 &    ... &    ... &    ... \\
\ion{Yb}{2}  &    3694.19 &       0.00 &      -0.30 &    ... &    ... &    ... &    ... &   54.3 &    ... &    ... &   83.2 &    ... &    ... &    ... \\
\tableline
\enddata
\tablenotetext{a}{The ID's of the objects are given in Table 1.}
%\tablenotetext{a}{The symbol 'x' indicates the lines measured, but excluded from the abundance analysis. The symbol 's' means the equivalent widths estimated from the spectrum synthesis.}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablewidth{0pt}
\tablecaption{ATMOSPHERIC PARAMETERS \label{tab:param}}
\startdata
\tableline
\tableline
Object  & $T_{\rm eff}$ & $\log g$ & [Fe/H] & $v_{\rm micro}$ \\
\tableline
HD122563     & 4600  & 1.1 & $-$2.5 & 2.2  \\
BS~16033--008 & 5300  & 2.7 & $-$2.8 & 1.6  \\
BS~16080--054 & 4800  & 1.1 & $-$3.0 & 2.4  \\
BS~16083--172 & 5300  & 3.1 & $-$2.5 & 1.5  \\
BS~16084--160 & 4650  & 1.1 & $-$3.0 & 2.2  \\
BS~16089--013 & 4900  & 1.7 & $-$2.7 & 1.9  \\
BS~16543--097 & 5000  & 2.1 & $-$2.7 & 1.6  \\
BS~16934--002 & 4500  & 1.0 & $-$2.8 & 2.0  \\
BS~17439--065 & 5100  & 1.6 & $-$2.5 & 2.3  \\
CS~22886--042 & 4850  & 1.7 & $-$2.5 & 1.9  \\
CS~29516--041 & 5200  & 2.5 & $-$3.0 & 1.7  \\
CS~30306--132 & 5100  & 2.2 & $-$2.5 & 1.9  \\
CS~30312--059 & 4950  & 2.0 & $-$3.0 & 1.8  \\
CS~30319--020 & 5200  & 2.5 & $-$2.5 & 1.7  \\
CS~30325--028 & 4900  & 1.8 & $-$2.8 & 2.0  \\
CS~30325--094 & 5050  & 2.1 & $-$3.0 & 2.0  \\
CS~30327--038 & 5100  & 1.7 & $-$2.7 & 2.2  \\
CS~30329--004 & 5000  & 1.5 & $-$2.7 & 2.2  \\
\tableline
\enddata
\end{deluxetable}

%\begin{deluxetable}{p{10mm}p{6mm}p{6mm}p{11mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{6mm}p{11mm}p{11mm}p{11mm}p{11mm}}
\begin{deluxetable}{lccccccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{ABUNDANCE RESULTS\label{tab:res}}
%\caption{ABUNDANCE RESULTS FOR CS~29498--043}\label{tab:res}
\startdata
\tableline
\tableline 
%  & 126 & 226 & 112 & 113 & 114 & 120 & 221 & 122 & 222 & 124 & 125 & 127 & 128 & 130 & 238 & 239 & 240 & 256 \\
   & Fe & Fe & C & Mg & Al & Si & Ca & Sc & Ti & Ti & Cr  & Mn  & Co  & Ni  & Zn  & Sr  & Y  & Zr  & Ba  \\
\tableline
\multicolumn{2}{l}{HD~122563} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X) & 4.88 & 4.88 & 5.4 & 5.49 & 3.37 & 5.36 & 3.91 & 0.55 & 2.43 & 2.63 & 2.65 & 2.27 & 2.54 & 3.66 & 2.15 & 0.08 & $-$0.84 & $-$0.14 & $-$1.69 \\
 $[$X/Fe]([Fe/H]) & $-$2.62 & $-$2.62 & $-$0.4 & 0.53 & $-$0.50 & 0.42 & 0.18 & 0.07 & 0.11 & 0.31 & $-$0.42 & $-$0.64 & 0.25 & 0.03 & 0.10 & $-$0.22 & $-$0.45 & $-$0.13 & $-$1.29 \\
 N &  147 & 17 & & 8 & 1 & 2 & 9 & 5 & 17 & 31 & 11 & 10 & 8 & 9 & 2 & 2 & 6 & 4 & 2 \\
 $\sigma$([X/Fe]) & 0.21 & 0.19 & & 0.12 & 0.18 & 0.13 & 0.12 & 0.23 & 0.12 & 0.24 & 0.10 & 0.12 & 0.11 & 0.11 & 0.21 & 0.16 & 0.24 & 0.24 & 0.23 \\
\multicolumn{2}{l}{BS~16033--008} &&&&&&&&&&&&&&&&& \\
%$\log \epsilon$(X)  & 4.47 & 4.47 & 6.2 & 4.95 & 2.54 & ... & 3.56 & 0.16 & 2.07 & 2.20 & 2.04 & 1.54 & 2.30 & 3.51 & $-$9.99 & $-$0.64 & $-$9.99 & $-$9.99 & $-$1.86 \\
$\log \epsilon$(X)  & 4.66 & 4.64 & 6.2 & 5.06 & 2.69 & ... & 3.68 & 0.41 & 2.28 & 2.43 & 2.27 & 1.79 & 2.53 & 3.72 & $<2.21$ & $-$0.28 & $<-1.59$ & $<-0.40$ & $-$1.86 \\
$[$X/Fe]([Fe/H]) & $-$2.84 & $-$2.86 & 0.6 & 0.32 & $-$0.96 & ... & 0.17 & 0.15 & 0.18 & 0.33 & $-$0.58 & $-$0.90 & 0.46 & 0.31 & $<0.38$ & $-$0.68 & $<-0.98$ & $<-0.17$ & $-$1.24 \\
N  & 58 & 7 & & 5 & 1 & ... & 5 & 4 & 2 & 6 & 3 & 3 & 3 & 2 & ... & 2 & ... & ... & 1 \\
$\sigma$([X/Fe]) & 0.20 & 0.19 & & 0.11 & 0.17 & ... & 0.11 & 0.23 & 0.11 & 0.24 & 0.10 & 0.10 & 0.15 & 0.10 & ... & 0.24 & ... & ... & 0.21 \\
\multicolumn{2}{l}{BS~16080--054} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.61 & 5.4 & 4.64 & 5.35 & 3.26 & 5.19 & 3.83 & 0.17 & 2.30 & 2.37 & 2.43 & 1.80 & 2.21 & 3.25 & 2.08 & 0.28 & $-$0.72 & 0.12 & $-$1.43 \\
  $[$X/Fe]([Fe/H]) & $-$2.89 & $-$2.87 & $-$0.1 & 0.66 & $-$0.34 & 0.52 & 0.37 & $-$0.04 & 0.25 & 0.32 & $-$0.37 & $-$0.84 & 0.19 & $-$0.11 & 0.30 & 0.25 & $-$0.06 & 0.40 & $-$0.76 \\
N   & 114 & 11 & & 8 & 2 & 2 & 8 & 3 & 10 & 26 & 6 & 4 & 7 & 4 & 2 & 2 & 6 & 3 & 2 \\
  $\sigma$([X/Fe]) & 0.20 & 0.18 & & 0.10 & 0.17 & 0.12 & 0.10 & 0.23 & 0.11 & 0.24 & 0.11 & 0.14 & 0.12 & 0.10 & 0.21 & 0.15 & 0.24 & 0.24 & 0.23 \\
\multicolumn{2}{l}{BS~16083--172} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.97 & 4.98 & 6.2 & 5.57 & 3.46 & 5.56 & 4.17 & 0.79 & 2.80 & 2.91 & 2.82 & 2.21 & 2.75 & 3.82 & $<2.46$ & 0.53 & $-$0.40 & $<0.483$ & $-$0.68 \\
  $[$X/Fe]([Fe/H]) & $-$2.53 & $-$2.52 & 0.34 & 0.52 & $-$0.50 & 0.53 & 0.35 & 0.22 & 0.39 & 0.50 & $-$0.34 & $-$0.79 & 0.37 & 0.10 & $<0.32$  & 0.14 & $-$0.10 & $<0.40$ & $-$0.37 \\
N   & 104 & 10 & & 6 & 1 & 1 & 7 & 3 & 10 & 20 & 3 & 3 & 5 & 3 & ... & 2 & 2 & ... & 2 \\
  $\sigma$([X/Fe]) & 0.19 & 0.19 & & 0.09 & 0.17 & 0.11 & 0.10 & 0.22 & 0.11 & 0.24 & 0.08 & 0.09 & 0.07 & 0.09 & ... & 0.14 & 0.23 & ... & 0.22 \\
\multicolumn{2}{l}{BS~16084--160} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.40 & 4.40 & 5.2 & 4.80 & 3.03 & 5.09 & 3.47 & 0.00 & 1.80 & 1.92 & 2.07 & 1.43 & 2.01 & 3.07 & $<1.79$ & $-$2.52 & $<-1.20$ & $<-0.81$ & $-$3.23 \\
  $[$X/Fe]([Fe/H]) & $-$3.10 & $-$3.10 & 0.1 & 0.32 & $-$0.36 & 0.63 & 0.22 & 0.00 & $-$0.04 & 0.08 & $-$0.52 & $-$1.00 & 0.20 & $-$0.08 & $<0.22$ & $-$2.34 & $<-0.33$ & $<-0.32$ & $-$2.35 \\
N   & 113 & 12 & & 7 & 2 & 2 & 7 & 3 & 7 & 20 & 6 & 3 & 6 & 3 & ... & 2 & ... & ... & 1 \\
  $\sigma$([X/Fe]) & 0.21 & 0.20 & & 0.13 & 0.19 & 0.15 & 0.13 & 0.24 & 0.14 & 0.25 & 0.12 & 0.13 & 0.12 & 0.13 & ... & 0.25 & ... & ... & 0.22 \\
\multicolumn{2}{l}{BS~16089--013} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.68 & 4.69 & 5.38 & 6.0 & 2.95 & 4.94 & 3.88 & 0.46 & 2.43 & 2.51 & 2.56 & 1.66 & 2.34 & 3.42 & 2.18 & 0.26 & $-$0.77 & 0.08 & $-$0.73 \\
  $[$X/Fe]([Fe/H]) & $-$2.82 & $-$2.81 & 0.4 & 0.62 & $-$0.72 & 0.20 & 0.35 & 0.18 & 0.31 & 0.39 & $-$0.31 & $-$1.05 & 0.25 & $-$0.01 & 0.33 & 0.16 & $-$0.18 & 0.29 & $-$0.13 \\
N   & 107 & 12 & & 7 & 1 & 1 & 9 & 4 & 11 & 24 & 6 & 3 & 6 & 4 & 1 & 2 & 4 & 3 & 2 \\
  $\sigma$([X/Fe]) & 0.22 & 0.20 & & 0.14 & 0.19 & 0.15 & 0.14 & 0.25 & 0.14 & 0.25 & 0.13 & 0.13 & 0.16 & 0.17 & 0.23 & 0.25 & 0.25 & 0.27 & 0.24 \\
\multicolumn{2}{l}{BS~16543--097} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.98 & 4.97 & 6.2 & 5.45 & 3.32 & 5.34 & 4.07 & 0.57 & 2.55 & 2.71 & 2.93 & 2.33 & 2.50 & 3.64 & 2.17 & 0.47 & $-$0.50 & 0.37 & $-$0.46 \\
%N   & 147 & 15 & & 8 & 1 & 1 & 9 & 5 & 16 & 31 & 8 & 9 & 7 & 7 & 2 & 2 & 6 & 2 & 2 \\
  $[$X/Fe]([Fe/H]) & $-$2.52 & $-$2.53 & 0.3 & 0.39 & $-$0.65 & 0.30 & 0.24 & $-$0.01 & 0.13 & 0.29 & $-$0.24 & $-$0.68 & 0.11 & $-$0.09 & 0.02 & 0.07 & $-$0.21 & 0.28 & $-$0.16 \\
N   & 147 & 15 & & 8 & 1 & 1 & 9 & 5 & 16 & 31 & 8 & 9 & 7 & 7 & 2 & 2 & 6 & 2 & 2 \\
  $\sigma$([X/Fe]) & 0.20 & 0.19 & & 0.10 & 0.17 & 0.12 & 0.10 & 0.22 & 0.11 & 0.24 & 0.09 & 0.14 & 0.09 & 0.09 & 0.21 & 0.24 & 0.23 & 0.23 & 0.25 \\
\multicolumn{2}{l}{BS~16934--002} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)   & 4.71 & 4.69 & 5.3 & 6.04 & 3.73 & 5.01 & 3.93 & 1.01 & 2.63 & 2.85 & 2.72 & 2.01 & 2.41 & 3.37 & 1.92 & $-$1.19 & $-$1.93 & $<-0.21$ & $-$2.37 \\
  $[$X/Fe]([Fe/H]) & $-$2.79 & $-$2.81 & $-$0.3 & 1.25 & 0.03 & 0.24 & 0.37 & 0.70 & 0.48 & 0.70 & $-$0.18 & $-$0.73 & 0.29 & $-$0.09 & 0.04 & $-$1.32 & $-$1.37 & $<-0.03$ & $-$1.80 \\
N   & 130 & 16 & & 4 & 1 & 1 & 6 & 4 & 15 & 33 & 8 & 6 & 7 & 8 & 1 & 1 & 3 & ... & 2 \\
  $\sigma$([X/Fe]) & 0.21 & 0.19 & & 0.13 & 0.19 & 0.14 & 0.13 & 0.24 & 0.13 & 0.25 & 0.11 & 0.12 & 0.12 & 0.12 & 0.22 & 0.25 & 0.25 & ... & 0.22 \\
\multicolumn{2}{l}{BS~17439--065} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)   & 5.11 & 5.13 & 5.5 & 5.73 & 3.23 & 5.43 & 4.21 & 0.79 & 2.84 & 2.99 & 2.92 & 2.43 & 2.78 & 3.87 & 2.34 & 0.26 & $-$0.58 & 0.28 & $-$0.63 \\
  $[$X/Fe]([Fe/H])  & $-$2.39 & $-$2.37 & $-$0.5 & 0.54 & $-$0.87 & 0.26 & 0.25 & 0.08 & 0.29 & 0.44 & $-$0.38 & $-$0.71 & 0.26 & 0.01 & 0.06 & $-$0.27 & $-$0.42 & 0.06 & $-$0.46 \\
N   & 129 & 18 & & 7 & 1 & 1 & 7 & 5 & 12 & 30 & 5 & 5 & 8 & 4 & 2 & 2 & 6 & 3 & 2 \\
  $\sigma$([X/Fe]) & 0.20 & 0.18 & & 0.10 & 0.17 & 0.12 & 0.10 & 0.23 & 0.11 & 0.24 & 0.09 & 0.19 & 0.11 & 0.10 & 0.21 & 0.23 & 0.08 & 0.08 & 0.21 \\
\multicolumn{2}{l}{CS~22886--042} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.95 & 4.97 & 5.8 & 5.49 & 3.19 & 5.34 & 4.04 & 0.59 & 2.56 & 2.76 & 2.73 & 2.24 & 2.56 & 3.61 & 2.22 & 0.25 & $-$0.70 & 0.10 & $-$0.77 \\
  $[$X/Fe]([Fe/H]) & $-$2.55 & $-$2.53 & 0.0 & 0.46 & $-$0.75 & 0.33 & 0.24 & 0.04 & 0.17 & 0.37 & $-$0.41 & $-$0.74 & 0.20 & $-$0.09 & 0.10 & $-$0.12 & $-$0.38 & 0.04 & $-$0.44 \\
N   & 121 & 13 & & 7 & 1 & 2 & 7 & 4 & 12 & 28 & 5 & 5 & 6 & 5 & 1 & 2 & 5 & 3 & 2 \\
  $\sigma$([X/Fe]) & 0.21 & 0.19 & & 0.12 & 0.18 & 0.14 & 0.12 & 0.23 & 0.12 & 0.25 & 0.11 & 0.20 & 0.11 & 0.11 & 0.22 & 0.16 & 0.24 & 0.26 & 0.26 \\
\multicolumn{2}{l}{CS~29516--041} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.53 & 4.51 & 5.5 & 5.11 & 3.05 & 5.27 & 3.58 & 0.30 & 2.21 & 2.32 & 2.24 & 1.54 & 2.40 & 3.28 & $<2.11$ & $-$2.00 & $<-0.65$ & $<-0.12$ & $-$2.75 \\
 $[$X/Fe]([Fe/H]) & $-$2.97 & $-$2.99 & 0.5 & 0.50 & $-$0.47 & 0.68 & 0.20 & 0.17 & 0.24 & 0.35 & $-$0.48 & $-$1.02 & 0.46 & 0.00 & $<0.41$ & $-$1.95 & $<0.09$ & $<0.24$ & $-$2.00 \\
N  & 90 & 11 & & 7 & 2 & 1 & 6 & 3 & 5 & 17 & 4 & 3 & 5 & 2 & ... & 2 & ... & ... & 1 \\
 $\sigma$([X/Fe]) & 0.19 & 0.18 & & 0.09 & 0.17 & 0.12 & 0.09 & 0.22 & 0.10 & 0.24 & 0.08 & 0.09 & 0.08 & 0.09 & ... & 0.23 & ... & ... & 0.20 \\
\multicolumn{2}{l}{CS~30306--132} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 5.10 & 5.08 & 6.5 & 5.66 & 3.56 & 5.44 & 4.25 & 0.80 & 2.79 & 2.95 & 3.06 & 2.48 & 2.78 & 3.76 & 2.42 & 0.67 & $-$0.20 & 0.62 & 0.00 \\
  $[$X/Fe]([Fe/H]) & $-$2.40 & $-$2.42 & 0.5 & 0.48 & $-$0.53 & 0.28 & 0.30 & 0.10 & 0.25 & 0.41 & $-$0.23 & $-$0.65 & 0.27 & $-$0.09 & 0.15 & 0.15 & $-$0.03 & 0.41 & 0.18 \\
N   & 144 & 17 & & 8 & 1 & 1 & 6 & 4 & 15 & 32 & 9 & 6 & 7 & 6 & 1 & 2 & 5 & 4 & 2 \\
  $\sigma$([X/Fe]) & 0.21 & 0.19 & & 0.12 & 0.18 & 0.13 & 0.12 & 0.23 & 0.12 & 0.24 & 0.10 & 0.17 & 0.11 & 0.17 & 0.21 & 0.16 & 0.24 & 0.24 & 0.26 \\
\multicolumn{2}{l}{CS~30312--059} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.46 & 4.48 &  5.6 & 5.10 & 2.64 & 5.11 & 3.66 & 0.17 & 2.16 & 2.32 & 2.21 & 1.55 & 2.19 & 3.13 & 1.94 & 0.07 & $-$0.79 & $-$0.15 & $-$1.13 \\
  $[$X/Fe]([Fe/H]) & $-$3.04 & $-$3.02 & 0.3 & 0.56 & $-$0.81 & 0.59 & 0.35 & 0.11 & 0.26 & 0.42 & $-$0.44 & $-$0.94 & 0.32 & $-$0.08 & 0.31 & 0.19 & 0.02 & 0.28 & $-$0.31 \\
N   & 111 & 11 & & 8 & 1 & 2 & 9 & 4 & 11 & 30 & 4 & 4 & 8 & 3 & 1 & 2 & 4 & 3 & 2 \\
  $\sigma$([X/Fe]) & 0.20 & 0.19 & & 0.10 & 0.17 & 0.12 & 0.10 & 0.22 & 0.10 & 0.24 & 0.08 & 0.18 & 0.10 & 0.09 & 0.20 & 0.23 & 0.23 & 0.25 & 0.20 \\
\multicolumn{2}{l}{CS~30319--020} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 5.15 & 5.13 & 6.4 & 5.60 & 3.48 & 5.66 & 4.18 & 0.91 & 2.83 & 2.99 & 3.00 & 2.48 & 2.90 & 3.79 & 2.30 & 0.51 & $-$0.42 & 0.27 & $-$0.90 \\
  $[$X/Fe]([Fe/H]) & $-$2.35 & $-$2.37 & 0.4 & 0.37 & $-$0.66 & 0.45 & 0.18 & 0.16 & 0.24 & 0.40 & $-$0.34 & $-$0.70 & 0.34 & $-$0.11 & $-$0.02 & $-$0.06 & $-$0.30 & 0.01 & $-$0.77 \\
N   & 135 & 13 & & 8 & 1 & 2 & 8 & 4 & 15 & 30 & 7 & 6 & 8 & 6 & 2 & 2 & 4 & 3 & 2 \\
  $\sigma$([X/Fe]) & 0.21 & 0.19 & & 0.12 & 0.18 & 0.13 & 0.12 & 0.23 & 0.12 & 0.24 & 0.10 & 0.15 & 0.11 & 0.11 & 0.21 & 0.16 & 0.24 & 0.26 & 0.23 \\
\multicolumn{2}{l}{CS~30325--028} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.76 & 4.77 & 6.2 & 5.44 & 3.23 & ... & 3.93 & 0.56 & 2.40 & 2.59 & 2.66 & 2.14 & 2.45 & 3.47 & 2.11 & 0.45 & $-$0.54 & 0.25 & $-$1.14 \\
  $[$X/Fe]([Fe/H]) & $-$2.74 & $-$2.73 & 0.6 & 0.60 & $-$0.52 & ... & 0.32 & 0.20 & 0.20 & 0.39 & $-$0.29 & $-$0.65 & 0.28 & $-$0.04 & 0.18 & 0.27 & $-$0.03 & 0.38 & $-$0.62 \\
N   & 132 & 16 & & 5 & 1 & ... & 6 & 4 & 14 & 31 & 8 & 8 & 8 & 6 & 1 & 2 & 5 & 3 & 2 \\
  $\sigma$([X/Fe]) & 0.20 & 0.19 & & 0.11 & 0.18 & ... & 0.11 & 0.25 & 0.12 & 0.24 & 0.10 & 0.17 & 0.10 & 0.11 & 0.21 & 0.15 & 0.24 & 0.26 & 0.23 \\
\multicolumn{2}{l}{CS~30325--094} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.33 & 4.36 & 5.7 & 4.96 & 2.66 & 5.25 & 3.52 & 0.30 & 2.17 & 2.21 & 2.06 & 1.31 & 2.26 & 2.97 & 1.90 & $-$2.60 & $<-0.82$ & $<-0.43$ & $<-2.71$ \\
  $[$X/Fe]([Fe/H]) & $-$3.17 & $-$3.14 & 0.5 & 0.55 & $-$0.66 & 0.86 & 0.34 & 0.37 & 0.40 & 0.44 & $-$0.46 & $-$1.05 & 0.52 & $-$0.11 & 0.40 & $-$2.35 & $<0.12$ & $<0.13$ & $<-1.76$ \\
N   & 101 & 11 & & 8 & 1 & 2 & 9 & 4 & 9 & 21 & 5 & 3 & 8 & 2 & 1 & 1 & ... & ... & ... \\
  $\sigma$([X/Fe]) & 0.20 & 0.19 & & 0.11 & 0.18 & 0.13 & 0.11 & 0.23 & 0.12 & 0.24 & 0.10 & 0.11 & 0.11 & 0.11 & 0.21 & 0.24 & ... & ... & ... \\
\multicolumn{2}{l}{CS~30327--038} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X)  & 4.86 & 4.88 & $<5.6$ & 5.49 & 3.22 & 5.40 & 3.85 & 0.44 & 2.47 & 2.57 & 2.67 & 2.40 & 2.78 & 3.98 & 2.08 & $-$0.36 & $-$1.15 & $<-0.35$ & $-$1.92 \\
  $[$X/Fe]([Fe/H]) & $-$2.64 & $-$2.62 & $<-0.1$ & 0.55 & $-$0.63 & 0.48 & 0.14 & $-$0.02 & 0.17 & 0.27 & $-$0.38 & $-$0.49 & 0.51 & 0.37 & 0.05 & $-$0.64 & $-$0.74 & $<-0.32$ & $-$1.50 \\
N   & 113 & 14 & &8 & 2 & 1 & 8 & 4 & 8 & 29 & 6 & 4 & 7 & 4 & 1 & 2 & 3 & ... & 2 \\
  $\sigma$([X/Fe]) & 0.20 & 0.18 & & 0.10 & 0.17 & 0.12 & 0.10 & 0.23 & 0.11 & 0.24 & 0.09 & 0.14 & 0.09 & 0.10 & 0.21 & 0.15 & 0.24 & ... & 0.21 \\
\multicolumn{2}{l}{CS~30329--004} &&&&&&&&&&&&&&&&& \\
$\log \epsilon$(X) & 4.75 & 4.74 & 5.4 & 5.44 & 3.19 & 5.28 & 3.95 & 0.45 & 2.53 & 2.56 & 2.61 & 1.98 & 2.40 & 3.55 & 2.10 & 0.19 & $-$0.63 & 0.19 & $-$1.46 \\
  $[$X/Fe]([Fe/H]) & $-$2.75 & $-$2.76 & $-$0.2 & 0.61 & $-$0.55 & 0.47 & 0.35 & 0.10 & 0.34 & 0.37 & $-$0.33 & $-$0.80 & 0.24 & 0.05 & 0.18 & 0.02 & $-$0.11 & 0.33 & $-$0.93 \\
N   & 134 & 13 & & 8 & 2 & 2 & 8 & 5 & 11 & 31 & 7 & 5 & 6 & 6 & 2 & 2 & 6 & 4 & 2 \\
  $\sigma$([X/Fe]) & 0.19 & 0.18 & & 0.09 & 0.17 & 0.12 & 0.09 & 0.22 & 0.10 & 0.24 & 0.08 & 0.15 & 0.13 & 0.13 & 0.20 & 0.14 & 0.23 & 0.26 & 0.20 \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
%\rotate
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{ABUNDANCE RESULTS FOR HEAVY NEUTRON-CAPTURE ELEMENTS\label{tab:heavy}}
\startdata
\tableline
\tableline 
%  & 126 & 226 & 112 & 113 & 114 & 120 & 221 & 122 & 222 & 124 & 125 & 127 & 128 & 130 & 238 & 239 & 240 & 256 \\
                   & La    & Ce    &  & Nd   & Sm    & Eu    & Gd    & Dy    & Er    & Yb \\
\tableline
\multicolumn{2}{l}{HD~122563} &&&&&&&&& \\
$\log \epsilon$(X) & $-$2.37 &  ...  &  & $-$1.93 &  ...  & $-$2.64 &  ...  &  ...  & $-$2.33 &  ...  \\
 $[$X/Fe]          & $-$0.52 &  ...  &  & $-$0.80 &  ...  & $-$0.57 &  ...  &  ...  & $-$0.68 &  ...  \\
 N                 &  1    &  ...  &  &     1 &  ...  &    3  &  ...  &  ...  &     1 &  ...    \\
 $\sigma$([X/Fe])  & 0.29  &  ...  &  & 0.25  &  ...  &  0.25 &  ...  &  ...  &  0.25 &  ... \\
\multicolumn{2}{l}{BS~16080--054} &&&&&&&&& \\
$\log \epsilon$(X) &  ...  &  ...  &  & $-$1.74 &  ...  & $-$2.46 &  ...  &  ...  &  ...  &  ...  \\
 $[$X/Fe]          &  ...  &  ...  &  & $-$0.34 &  ...  & $-$0.12 &  ...  &  ...  &  ...  &  ...  \\
 N                 &  ...  &  ...  &  &     1 &  ...  &    3  &  ...  &  ...  &  ...  &  ...   \\
 $\sigma$([X/Fe])  &  ...  &  ...  &  &  0.24 &  ...  &  0.24 &  ...  &  ...  &  ...  &  ... \\
\multicolumn{2}{l}{BS~16083--172} &&&&&&&&& \\
$\log \epsilon$(X) &  ...  &  ...  &  & $-$0.60 &  ...  & $-$1.35 &  ...  &  ...  &  ...  &  ...  \\
 $[$X/Fe]          &  ...  &  ...  &  &  0.44 &  ...  &  0.63 &  ...  &  ...  &  ...  &  ...  \\
 N                 &  ...  &  ...  &  &     1 &  ...  &    2  &  ...  &  ...  &  ...  &  ...   \\
 $\sigma$([X/Fe])  &  ...  &  ...  &  &  0.24 &  ...  & 0.24  &  ...  &  ...  &  ...  &  ...  \\
\multicolumn{2}{l}{BS~16089--013} &&&&&&&&& \\
$\log \epsilon$(X) & $-$1.47 &  ...  &  & $-$0.94 &  ...  & $-$1.81 &  ...  &  ...  &  ...  &  ...  \\
 $[$X/Fe]          &  0.31 &  ...  &  &  0.39 &  ...  &  0.46 &  ...  &  ...  &  ...  &  ...  \\
 N                 &  1    &  ...  &  &     2 &  ...  &    3  &  ...  &  ...  &  ...  &  ...   \\
 $\sigma$([X/Fe])  &  0.30 &  ...  &  &  0.26 &  ...  &  0.26 &  ...  &  ...  &  ...  &  ...  \\
\multicolumn{2}{l}{BS~16543--097} &&&&&&&&& \\
$\log \epsilon$(X) & $-$1.34 & $-$0.81 &  & $-$0.82 &  ...  & $-$1.60 & $-$0.85 &  ...  & $-$1.06 &  ...  \\
 $[$X/Fe]          & $-$0.04 &  0.08 &  &  0.21 &  ...  &  0.37 &  0.58 &  ...  &  0.49 &  ...  \\
 N                 &  3    &  1    &  &     2 &  ...  &    3  &  2    &  ...  &  3    &  ...    \\
 $\sigma$([X/Fe])  &  0.24 &  0.24 &  &  0.24 &  ...  &  0.24 &  0.24 &  ...  &  0.24 &  ... \\
\multicolumn{2}{l}{BS~17439--065} &&&&&&&&& \\
$\log \epsilon$(X) & $-$1.33 &  ...  &  & $-$0.98 &  ...  & $-$1.75 & $-$1.38 & $-$0.75 &  ...  &  ...  \\
 $[$X/Fe]          &  0.26 &  ...  &  & $-$0.08 &  ...  &  0.09 & $-$0.08 &  0.47 &  ...  &  ...  \\
 N                 &  3    &  ...  &  &     3 &  ...  &    3  &   1   &   1   &  ...  &  ...   \\
 $\sigma$([X/Fe])  &  0.24 &  ...  &  &  0.24 &  ...  &  0.24 &  0.18 &  0.19 &  ...  &  ... \\
\multicolumn{2}{l}{CS~22886--042} &&&&&&&&& \\
$\log \epsilon$(X) & $-$1.43 &  ...  &  & $-$1.09 &  ...  & $-$1.86 &  ...  &  ...  &  ...  &  ...  \\
 $[$X/Fe]          &  0.28 &  ...  &  & $-$0.03 &  ...  &  0.14 &  ...  &  ...  &  ...  &  ...  \\
 N                 &  1    &  ...  &  &     2 &  ...  &    2  &  ...  &  ...  &  ...  &  ...    \\
 $\sigma$([X/Fe])  &  0.25 &  ...  &  &  0.25 &  ...  &  0.25 &  ...  &  ...  &  ...  &  ... \\
\multicolumn{2}{l}{CS~30306--132} &&&&&&&&& \\
$\log \epsilon$(X) & $-$0.76 & $-$0.44 &  & $-$0.45 & $-$0.57 & $-$1.14 & $-$0.50 & $-$0.48 & $-$0.61 & $-$0.77 \\
 $[$X/Fe]          &  0.42 &  ...  &  &  0.46 &  ...  & 0.71  &  ...  &  ...  &  ...  &  ...  \\
 N                 &  7    & 5     &  &     6 &     2 &    2  &     3 &     3 &     3 &   1 \\
 $\sigma$([X/Fe])  &  0.25 & 0.25  &  &  0.25 &  0.25 &  0.25 &  0.25 &  0.25 &  0.25 &      \\
\multicolumn{2}{l}{CS~30312--059} &&&&&&&&& \\
$\log \epsilon$(X) &  ...  &  ...  &  & $-$1.45 &  ...  & $-$1.95 &  ...  &  ...  &  ...  &  ...  \\
 $[$X/Fe]          &  ...  &  ...  &  &  0.10 &  ...  &  0.54 &  ...  &  ...  &  ...  &  ...  \\
 N                 &  ...  &  ...  &  &     1 &  ...  &    2  &  ...  &  ...  &  ...  &  ...   \\
 $\sigma$([X/Fe])  &       &  ...  &  &  0.24 &  ...  &  0.24 &  ...  &  ...  &  ...  &  ...  \\
\multicolumn{2}{l}{CS~30319--020} &&&&&&&&& \\
$\log \epsilon$(X) &  ...  &  ...  &  &  ...  &  ...  & $-$1.76 &  ...  &  ...  &  ...  &  ...  \\
 $[$X/Fe]          &  ...  &  ...  &  &  ...  &  ...  &  0.04 &  ...  &  ...  &  ...  &  ...  \\
 N                 &  ...  &  ...  &  &  ...  &  ...  &    1  &  ...  &  ...  &  ...  &  ...   \\
 $\sigma$([X/Fe])  &  ...  &  ...  &  &  ...  &  ...  &  0.26 &  ...  &  ...  &  ...  &  ... \\
\multicolumn{2}{l}{CS~30325--028} &&&&&&&&& \\
$\log \epsilon$(X) & $-$1.86 &  ...  &  & $-$1.29 &  ...  & $-$2.21 &  ...  & $-$1.02 &  ...  &  ...  \\
 $[$X/Fe]          & $-$0.31 &  ...  &  & $-$0.04 &  ...  & $-$0.02 &  ...  & $-$0.02 &  ...  &  ...  \\
 N                 &  1    &  ...  &  &     2 &  ...  &    2  &  ...  &   2   &  ...  &  ...   \\
 $\sigma$([X/Fe])  &  0.29 &  ...  &  &  0.25 &  ...  &  0.25 &  ...  &  0.25 &  ...  &  ... \\
\tableline
\enddata
\end{deluxetable}

\begin{deluxetable}{lccc}
%\rotate
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{ERRORS FROM UNCERTAINTIES OF STELLAR PARAMETERS\label{tab:err}}
\startdata
\tableline
\tableline 
            & \multicolumn{3}{c}{HD~122563}  \\
\cline{2-4}	  
Species     & $\Delta T_{\rm eff}$ & $\Delta \log g$ & $\Delta v_{\rm tur}$ \\
            & +100~K                & +0.5~dex         & +0.3~km~s$^{-1}$       \\
\tableline
$[$Fe/H](\ion{Fe}{1}) &  +0.13                &      $-$0.07      &    $-$0.10             \\ 
$[$Fe/H](\ion{Fe}{2}) &   0.00                &       +0.15      &    $-$0.06             \\ 
$[$Mg/Fe](\ion{Mg}{1}) & $-$0.01                &      $-$0.06      &     +0.03             \\ 
$[$Al/Fe](\ion{Al}{1}) &  +0.03                &      $-$0.08      &    $-$0.12             \\ 
$[$Si/Fe](\ion{Si}{1}) & $-$0.01                &      $-$0.09      &    $-$0.03             \\ 
$[$Ca/Fe](\ion{Ca}{1}) & $-$0.04                &       +0.00      &     +0.05             \\ 
$[$Sc/Fe](\ion{Sc}{2}) & $-$0.06                &       +0.19      &    $-$0.03             \\ 
$[$Ti/Fe](\ion{Ti}{1}) &  +0.01                &       +0.02      &     +0.06             \\ 
$[$Ti/Fe](\ion{Ti}{2}) & $-$0.08                &       +0.20      &     +0.01             \\ 
$[$Cr/Fe](\ion{Cr}{1}) &  +0.01                &       +0.01      &     +0.02             \\ 
$[$Mn/Fe](\ion{Mn}{1}) &  0.00                &       +0.02      &     +0.04             \\ 
$[$Co/Fe](\ion{Co}{1}) &  +0.03                &       +0.00      &    $-$0.01             \\ 
$[$Ni/Fe](\ion{Ni}{1}) & $-$0.02                &       +0.03      &     +0.03             \\ 
$[$Zn/Fe](\ion{Zn}{1}) & $-$0.10                &       +0.14      &     +0.08             \\ 
$[$Sr/Fe](\ion{Sr}{2}) &  +0.02                &       +0.12      &    $-$0.20             \\ 
$[$Y/Fe](\ion{Y}{2})  & $-$0.06                &       +0.21      &     +0.04             \\ 
$[$Zr/Fe](\ion{Zr}{2}) & $-$0.06                &       +0.23      &     +0.08             \\ 
$[$Ba/Fe](\ion{Ba}{2}) & $-$0.04                &       +0.20      &     +0.04             \\ 
\tableline
            & \multicolumn{3}{c}{CS~30306--132}  \\
\cline{2-4}	  
Species     & $\Delta T_{\rm eff}$ & $\Delta \log g$ & $\Delta v_{\rm tur}$ \\
            & +100~K                & +0.5~dex         & +0.3~km~s$^{-1}$       \\
\tableline
$[$Sr/Fe](\ion{Sr}{2}) &  0.00                &       +0.03      &    $-$0.11             \\ 
$[$Y/Fe](\ion{Y}{2})  & $-$0.04                &       +0.21      &     +0.01             \\ 
$[$Zr/Fe](\ion{Zr}{2}) & $-$0.05                &       +0.21      &     +0.05             \\ 
$[$Ba/Fe](\ion{Ba}{2}) & $-$0.01                &       +0.21      &    $-$0.12             \\ 
$[$La/Fe](\ion{La}{2}) & $-$0.04                &       +0.22      &     +0.06             \\ 
$[$Ce/Fe](\ion{Ce}{2}) & $-$0.03                &       +0.21      &     +0.08             \\ 
$[$Nd/Fe](\ion{Nd}{2}) & $-$0.03                &       +0.21      &     +0.07             \\ 
$[$Sm/Fe](\ion{Sm}{2}) & $-$0.04                &       +0.21      &     +0.08             \\ 
$[$Eu/Fe](\ion{Eu}{2}) & $-$0.03                &       +0.22      &     +0.07             \\ 
$[$Gd/Fe](\ion{Gd}{2}) & $-$0.04                &       +0.22      &     +0.07             \\ 
$[$Dy/Fe](\ion{Dy}{2}) & $-$0.04                &       +0.22      &     +0.07             \\ 
$[$Er/Fe](\ion{Er}{2}) & $-$0.03                &       +0.22      &     +0.08             \\ 
%$[$Yb/Fe](\ion{Yb}{2}) &                      &                 &                      \\ 
\tableline
            & \multicolumn{3}{c}{CS~29516--041}  \\
\cline{2-4}	  
Species     & $\Delta T_{\rm eff}$ & $\Delta \log g$ & $\Delta v_{\rm tur}$ \\
            & +100~K                & +0.5~dex         & +0.3~km~s$^{-1}$       \\
\tableline
$[$Sr/Fe](\ion{Sr}{2}) & $-$0.03                &       +0.21      &     +0.06             \\ 
$[$Ba/Fe](\ion{Ba}{2}) & $-$0.03                &       +0.22      &     +0.08             \\ 
\tableline
\enddata
\end{deluxetable}
